Derivatives, Eulerian polynomials and the $g$-indexes of Young tableaux

In this paper we first present summation formulas for $k$-order Eulerian polynomials and $1/k$-Eulerian polynomials. We then present combinatorial expansions of $(c(x)D)^n$ in terms of inversion sequences as well as $k$-Young tableaux, where $c(x)$ is a differentiable function in the indeterminate $x$ and $D$ is the derivative with respect to $x$. We define the $g$-indexes of $k$-Young tableaux and Young tableaux, which have important applications in combinatorics. By establishing some relations between $k$-Young tableaux and standard Young tableaux, we express Eulerian polynomials, second-order Eulerian polynomials, Andr\'e polynomials and the generating polynomials of gamma coefficients of Eulerian polynomials in terms of standard Young tableaux, which imply a deep connection among these polynomials.

==> (inline-0) <==
\begin{tikzpicture} % <<<
\fill [gray!0](-1.6000,10.6000)--(-1.6000,11.0000)--(-1.2000,11.0000)--(-1.2000,10.6000)--(-1.6000,10.6000);
\draw [gray!0](-1.6000,10.6000)--(-1.6000,11.0000)--(-1.2000,11.0000)--(-1.2000,10.6000)--(-1.6000,10.6000);
\draw [gray!200] (-1.4000, 10.8000) node [] {$k=1$};
\fill [gray!0](-1.6000,9.5200)--(-1.6000,9.9200)--(-1.2000,9.9200)--(-1.2000,9.5200)--(-1.6000,9.5200);
\draw [gray!0](-1.6000,9.5200)--(-1.6000,9.9200)--(-1.2000,9.9200)--(-1.2000,9.5200)--(-1.6000,9.5200);
\draw [gray!200] (-1.4000, 9.7200) node [] {$\sum G=6$};
\fill [gray!0](0.6800,9.5200)--(0.6800,9.9200)--(1.0800,9.9200)--(1.0800,9.5200)--(0.6800,9.5200);
\draw [gray!0](0.6800,9.5200)--(0.6800,9.9200)--(1.0800,9.9200)--(1.0800,9.5200)--(0.6800,9.5200);
\draw [gray!200] (0.8800, 9.7200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](0.0000,11.2000)--(0.0000,11.6000)--(0.4000,11.6000)--(0.4000,11.2000)--(0.0000,11.2000);
\draw [gray!200](0.0000,11.2000)--(0.0000,11.6000)--(0.4000,11.6000)--(0.4000,11.2000)--(0.0000,11.2000);
\draw [gray!200] (0.2000, 11.4000) node [] {4};
\fill [gray!50](0.0000,10.8000)--(0.0000,11.2000)--(0.4000,11.2000)--(0.4000,10.8000)--(0.0000,10.8000);
\draw [gray!200](0.0000,10.8000)--(0.0000,11.2000)--(0.4000,11.2000)--(0.4000,10.8000)--(0.0000,10.8000);
\draw [gray!200] (0.2000, 11.0000) node [] {3};
\fill [gray!50](0.0000,10.4000)--(0.0000,10.8000)--(0.4000,10.8000)--(0.4000,10.4000)--(0.0000,10.4000);
\draw [gray!200](0.0000,10.4000)--(0.0000,10.8000)--(0.4000,10.8000)--(0.4000,10.4000)--(0.0000,10.4000);
\draw [gray!200] (0.2000, 10.6000) node [] {2};
\fill [gray!50](0.0000,10.0000)--(0.0000,10.4000)--(0.4000,10.4000)--(0.4000,10.0000)--(0.0000,10.0000);
\draw [gray!200](0.0000,10.0000)--(0.0000,10.4000)--(0.4000,10.4000)--(0.4000,10.0000)--(0.0000,10.0000);
\draw [gray!200] (0.2000, 10.2000) node [] {1};
None
\fill [gray!0](0.4000,11.2000)--(0.4000,11.6000)--(0.8000,11.6000)--(0.8000,11.2000)--(0.4000,11.2000);
\draw [gray!200](0.4000,11.2000)--(0.4000,11.6000)--(0.8000,11.6000)--(0.8000,11.2000)--(0.4000,11.2000);
\draw [gray!200] (0.6000, 11.4000) node [] {4};
\fill [gray!0](0.4000,10.8000)--(0.4000,11.2000)--(0.8000,11.2000)--(0.8000,10.8000)--(0.4000,10.8000);
\draw [gray!200](0.4000,10.8000)--(0.4000,11.2000)--(0.8000,11.2000)--(0.8000,10.8000)--(0.4000,10.8000);
\draw [gray!200] (0.6000, 11.0000) node [] {3};
\fill [gray!0](0.4000,10.4000)--(0.4000,10.8000)--(0.8000,10.8000)--(0.8000,10.4000)--(0.4000,10.4000);
\draw [gray!200](0.4000,10.4000)--(0.4000,10.8000)--(0.8000,10.8000)--(0.8000,10.4000)--(0.4000,10.4000);
\draw [gray!200] (0.6000, 10.6000) node [] {2};
\fill [gray!0](0.4000,10.0000)--(0.4000,10.4000)--(0.8000,10.4000)--(0.8000,10.0000)--(0.4000,10.0000);
\draw [gray!200](0.4000,10.0000)--(0.4000,10.4000)--(0.8000,10.4000)--(0.8000,10.0000)--(0.4000,10.0000);
\draw [gray!200] (0.6000, 10.2000) node [] {1};
None
\draw [ gray!200, line width=1.4pt](0.4000,10.4000)--(0.8000,10.4000);
None
\fill [gray!0](2.8800,9.5200)--(2.8800,9.9200)--(3.2800,9.9200)--(3.2800,9.5200)--(2.8800,9.5200);
\draw [gray!0](2.8800,9.5200)--(2.8800,9.9200)--(3.2800,9.9200)--(3.2800,9.5200)--(2.8800,9.5200);
\draw [gray!200] (3.0800, 9.7200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!2$};
\fill [gray!50](2.2000,11.2000)--(2.2000,11.6000)--(2.6000,11.6000)--(2.6000,11.2000)--(2.2000,11.2000);
\draw [gray!200](2.2000,11.2000)--(2.2000,11.6000)--(2.6000,11.6000)--(2.6000,11.2000)--(2.2000,11.2000);
\draw [gray!200] (2.4000, 11.4000) node [] {4};
\fill [gray!50](2.2000,10.8000)--(2.2000,11.2000)--(2.6000,11.2000)--(2.6000,10.8000)--(2.2000,10.8000);
\draw [gray!200](2.2000,10.8000)--(2.2000,11.2000)--(2.6000,11.2000)--(2.6000,10.8000)--(2.2000,10.8000);
\draw [gray!200] (2.4000, 11.0000) node [] {3};
\fill [gray!50](2.2000,10.4000)--(2.2000,10.8000)--(2.6000,10.8000)--(2.6000,10.4000)--(2.2000,10.4000);
\draw [gray!200](2.2000,10.4000)--(2.2000,10.8000)--(2.6000,10.8000)--(2.6000,10.4000)--(2.2000,10.4000);
\draw [gray!200] (2.4000, 10.6000) node [] {2};
\fill [gray!50](2.2000,10.0000)--(2.2000,10.4000)--(2.6000,10.4000)--(2.6000,10.0000)--(2.2000,10.0000);
\draw [gray!200](2.2000,10.0000)--(2.2000,10.4000)--(2.6000,10.4000)--(2.6000,10.0000)--(2.2000,10.0000);
\draw [gray!200] (2.4000, 10.2000) node [] {1};
None
\fill [gray!0](2.6000,10.8000)--(2.6000,11.2000)--(3.0000,11.2000)--(3.0000,10.8000)--(2.6000,10.8000);
\draw [gray!200](2.6000,10.8000)--(2.6000,11.2000)--(3.0000,11.2000)--(3.0000,10.8000)--(2.6000,10.8000);
\draw [gray!200] (2.8000, 11.0000) node [] {4};
\fill [gray!0](2.6000,10.4000)--(2.6000,10.8000)--(3.0000,10.8000)--(3.0000,10.4000)--(2.6000,10.4000);
\draw [gray!200](2.6000,10.4000)--(2.6000,10.8000)--(3.0000,10.8000)--(3.0000,10.4000)--(2.6000,10.4000);
\draw [gray!200] (2.8000, 10.6000) node [] {2};
\fill [gray!0](3.0000,10.4000)--(3.0000,10.8000)--(3.4000,10.8000)--(3.4000,10.4000)--(3.0000,10.4000);
\draw [gray!200](3.0000,10.4000)--(3.0000,10.8000)--(3.4000,10.8000)--(3.4000,10.4000)--(3.0000,10.4000);
\draw [gray!200] (3.2000, 10.6000) node [] {3};
\fill [gray!0](2.6000,10.0000)--(2.6000,10.4000)--(3.0000,10.4000)--(3.0000,10.0000)--(2.6000,10.0000);
\draw [gray!200](2.6000,10.0000)--(2.6000,10.4000)--(3.0000,10.4000)--(3.0000,10.0000)--(2.6000,10.0000);
\draw [gray!200] (2.8000, 10.2000) node [] {1};
None
\draw [ gray!200, line width=1.4pt](2.6000,10.4000)--(3.4000,10.4000);
None
\fill [gray!0](5.0800,9.5200)--(5.0800,9.9200)--(5.4800,9.9200)--(5.4800,9.5200)--(5.0800,9.5200);
\draw [gray!0](5.0800,9.5200)--(5.0800,9.9200)--(5.4800,9.9200)--(5.4800,9.5200)--(5.0800,9.5200);
\draw [gray!200] (5.2800, 9.7200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!2$};
\fill [gray!50](4.4000,11.2000)--(4.4000,11.6000)--(4.8000,11.6000)--(4.8000,11.2000)--(4.4000,11.2000);
\draw [gray!200](4.4000,11.2000)--(4.4000,11.6000)--(4.8000,11.6000)--(4.8000,11.2000)--(4.4000,11.2000);
\draw [gray!200] (4.6000, 11.4000) node [] {4};
\fill [gray!50](4.4000,10.8000)--(4.4000,11.2000)--(4.8000,11.2000)--(4.8000,10.8000)--(4.4000,10.8000);
\draw [gray!200](4.4000,10.8000)--(4.4000,11.2000)--(4.8000,11.2000)--(4.8000,10.8000)--(4.4000,10.8000);
\draw [gray!200] (4.6000, 11.0000) node [] {3};
\fill [gray!50](4.4000,10.4000)--(4.4000,10.8000)--(4.8000,10.8000)--(4.8000,10.4000)--(4.4000,10.4000);
\draw [gray!200](4.4000,10.4000)--(4.4000,10.8000)--(4.8000,10.8000)--(4.8000,10.4000)--(4.4000,10.4000);
\draw [gray!200] (4.6000, 10.6000) node [] {2};
\fill [gray!50](4.4000,10.0000)--(4.4000,10.4000)--(4.8000,10.4000)--(4.8000,10.0000)--(4.4000,10.0000);
\draw [gray!200](4.4000,10.0000)--(4.4000,10.4000)--(4.8000,10.4000)--(4.8000,10.0000)--(4.4000,10.0000);
\draw [gray!200] (4.6000, 10.2000) node [] {1};
None
\fill [gray!0](4.8000,10.8000)--(4.8000,11.2000)--(5.2000,11.2000)--(5.2000,10.8000)--(4.8000,10.8000);
\draw [gray!200](4.8000,10.8000)--(4.8000,11.2000)--(5.2000,11.2000)--(5.2000,10.8000)--(4.8000,10.8000);
\draw [gray!200] (5.0000, 11.0000) node [] {3};
\fill [gray!0](4.8000,10.4000)--(4.8000,10.8000)--(5.2000,10.8000)--(5.2000,10.4000)--(4.8000,10.4000);
\draw [gray!200](4.8000,10.4000)--(4.8000,10.8000)--(5.2000,10.8000)--(5.2000,10.4000)--(4.8000,10.4000);
\draw [gray!200] (5.0000, 10.6000) node [] {2};
\fill [gray!0](5.2000,10.4000)--(5.2000,10.8000)--(5.6000,10.8000)--(5.6000,10.4000)--(5.2000,10.4000);
\draw [gray!200](5.2000,10.4000)--(5.2000,10.8000)--(5.6000,10.8000)--(5.6000,10.4000)--(5.2000,10.4000);
\draw [gray!200] (5.4000, 10.6000) node [] {4};
\fill [gray!0](4.8000,10.0000)--(4.8000,10.4000)--(5.2000,10.4000)--(5.2000,10.0000)--(4.8000,10.0000);
\draw [gray!200](4.8000,10.0000)--(4.8000,10.4000)--(5.2000,10.4000)--(5.2000,10.0000)--(4.8000,10.0000);
\draw [gray!200] (5.0000, 10.2000) node [] {1};
None
\draw [ gray!200, line width=1.4pt](4.8000,10.4000)--(5.6000,10.4000);
None
\fill [gray!0](7.2800,9.5200)--(7.2800,9.9200)--(7.6800,9.9200)--(7.6800,9.5200)--(7.2800,9.5200);
\draw [gray!0](7.2800,9.5200)--(7.2800,9.9200)--(7.6800,9.9200)--(7.6800,9.5200)--(7.2800,9.5200);
\draw [gray!200] (7.4800, 9.7200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](6.6000,11.2000)--(6.6000,11.6000)--(7.0000,11.6000)--(7.0000,11.2000)--(6.6000,11.2000);
\draw [gray!200](6.6000,11.2000)--(6.6000,11.6000)--(7.0000,11.6000)--(7.0000,11.2000)--(6.6000,11.2000);
\draw [gray!200] (6.8000, 11.4000) node [] {4};
\fill [gray!50](6.6000,10.8000)--(6.6000,11.2000)--(7.0000,11.2000)--(7.0000,10.8000)--(6.6000,10.8000);
\draw [gray!200](6.6000,10.8000)--(6.6000,11.2000)--(7.0000,11.2000)--(7.0000,10.8000)--(6.6000,10.8000);
\draw [gray!200] (6.8000, 11.0000) node [] {3};
\fill [gray!50](6.6000,10.4000)--(6.6000,10.8000)--(7.0000,10.8000)--(7.0000,10.4000)--(6.6000,10.4000);
\draw [gray!200](6.6000,10.4000)--(6.6000,10.8000)--(7.0000,10.8000)--(7.0000,10.4000)--(6.6000,10.4000);
\draw [gray!200] (6.8000, 10.6000) node [] {2};
\fill [gray!50](6.6000,10.0000)--(6.6000,10.4000)--(7.0000,10.4000)--(7.0000,10.0000)--(6.6000,10.0000);
\draw [gray!200](6.6000,10.0000)--(6.6000,10.4000)--(7.0000,10.4000)--(7.0000,10.0000)--(6.6000,10.0000);
\draw [gray!200] (6.8000, 10.2000) node [] {1};
None
\fill [gray!0](7.0000,10.4000)--(7.0000,10.8000)--(7.4000,10.8000)--(7.4000,10.4000)--(7.0000,10.4000);
\draw [gray!200](7.0000,10.4000)--(7.0000,10.8000)--(7.4000,10.8000)--(7.4000,10.4000)--(7.0000,10.4000);
\draw [gray!200] (7.2000, 10.6000) node [] {2};
\fill [gray!0](7.4000,10.4000)--(7.4000,10.8000)--(7.8000,10.8000)--(7.8000,10.4000)--(7.4000,10.4000);
\draw [gray!200](7.4000,10.4000)--(7.4000,10.8000)--(7.8000,10.8000)--(7.8000,10.4000)--(7.4000,10.4000);
\draw [gray!200] (7.6000, 10.6000) node [] {3};
\fill [gray!0](7.8000,10.4000)--(7.8000,10.8000)--(8.2000,10.8000)--(8.2000,10.4000)--(7.8000,10.4000);
\draw [gray!200](7.8000,10.4000)--(7.8000,10.8000)--(8.2000,10.8000)--(8.2000,10.4000)--(7.8000,10.4000);
\draw [gray!200] (8.0000, 10.6000) node [] {4};
\fill [gray!0](7.0000,10.0000)--(7.0000,10.4000)--(7.4000,10.4000)--(7.4000,10.0000)--(7.0000,10.0000);
\draw [gray!200](7.0000,10.0000)--(7.0000,10.4000)--(7.4000,10.4000)--(7.4000,10.0000)--(7.0000,10.0000);
\draw [gray!200] (7.2000, 10.2000) node [] {1};
None
\draw [ gray!200, line width=1.4pt](7.0000,10.4000)--(8.2000,10.4000);
None
\fill [gray!0](-1.6000,8.2000)--(-1.6000,8.6000)--(-1.2000,8.6000)--(-1.2000,8.2000)--(-1.6000,8.2000);
\draw [gray!0](-1.6000,8.2000)--(-1.6000,8.6000)--(-1.2000,8.6000)--(-1.2000,8.2000)--(-1.6000,8.2000);
\draw [gray!200] (-1.4000, 8.4000) node [] {$k=2$};
\fill [gray!0](-1.6000,7.1200)--(-1.6000,7.5200)--(-1.2000,7.5200)--(-1.2000,7.1200)--(-1.6000,7.1200);
\draw [gray!0](-1.6000,7.1200)--(-1.6000,7.5200)--(-1.2000,7.5200)--(-1.2000,7.1200)--(-1.6000,7.1200);
\draw [gray!200] (-1.4000, 7.3200) node [] {$\sum G=11$};
\fill [gray!0](0.6800,7.1200)--(0.6800,7.5200)--(1.0800,7.5200)--(1.0800,7.1200)--(0.6800,7.1200);
\draw [gray!0](0.6800,7.1200)--(0.6800,7.5200)--(1.0800,7.5200)--(1.0800,7.1200)--(0.6800,7.1200);
\draw [gray!200] (0.8800, 7.3200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!2\!\cdot\!2$};
\fill [gray!50](0.0000,8.8000)--(0.0000,9.2000)--(0.4000,9.2000)--(0.4000,8.8000)--(0.0000,8.8000);
\draw [gray!200](0.0000,8.8000)--(0.0000,9.2000)--(0.4000,9.2000)--(0.4000,8.8000)--(0.0000,8.8000);
\draw [gray!200] (0.2000, 9.0000) node [] {4};
\fill [gray!50](0.0000,8.4000)--(0.0000,8.8000)--(0.4000,8.8000)--(0.4000,8.4000)--(0.0000,8.4000);
\draw [gray!200](0.0000,8.4000)--(0.0000,8.8000)--(0.4000,8.8000)--(0.4000,8.4000)--(0.0000,8.4000);
\draw [gray!200] (0.2000, 8.6000) node [] {3};
\fill [gray!50](0.0000,8.0000)--(0.0000,8.4000)--(0.4000,8.4000)--(0.4000,8.0000)--(0.0000,8.0000);
\draw [gray!200](0.0000,8.0000)--(0.0000,8.4000)--(0.4000,8.4000)--(0.4000,8.0000)--(0.0000,8.0000);
\draw [gray!200] (0.2000, 8.2000) node [] {2};
\fill [gray!50](0.0000,7.6000)--(0.0000,8.0000)--(0.4000,8.0000)--(0.4000,7.6000)--(0.0000,7.6000);
\draw [gray!200](0.0000,7.6000)--(0.0000,8.0000)--(0.4000,8.0000)--(0.4000,7.6000)--(0.0000,7.6000);
\draw [gray!200] (0.2000, 7.8000) node [] {1};
None
\fill [gray!0](0.4000,8.4000)--(0.4000,8.8000)--(0.8000,8.8000)--(0.8000,8.4000)--(0.4000,8.4000);
\draw [gray!200](0.4000,8.4000)--(0.4000,8.8000)--(0.8000,8.8000)--(0.8000,8.4000)--(0.4000,8.4000);
\draw [gray!200] (0.6000, 8.6000) node [] {4};
\fill [gray!0](0.4000,8.0000)--(0.4000,8.4000)--(0.8000,8.4000)--(0.8000,8.0000)--(0.4000,8.0000);
\draw [gray!200](0.4000,8.0000)--(0.4000,8.4000)--(0.8000,8.4000)--(0.8000,8.0000)--(0.4000,8.0000);
\draw [gray!200] (0.6000, 8.2000) node [] {3};
\fill [gray!0](0.4000,7.6000)--(0.4000,8.0000)--(0.8000,8.0000)--(0.8000,7.6000)--(0.4000,7.6000);
\draw [gray!200](0.4000,7.6000)--(0.4000,8.0000)--(0.8000,8.0000)--(0.8000,7.6000)--(0.4000,7.6000);
\draw [gray!200] (0.6000, 7.8000) node [] {1};
\fill [gray!0](0.8000,7.6000)--(0.8000,8.0000)--(1.2000,8.0000)--(1.2000,7.6000)--(0.8000,7.6000);
\draw [gray!200](0.8000,7.6000)--(0.8000,8.0000)--(1.2000,8.0000)--(1.2000,7.6000)--(0.8000,7.6000);
\draw [gray!200] (1.0000, 7.8000) node [] {2};
None
\draw [ gray!200, line width=1.4pt](0.4000,8.0000)--(1.2000,8.0000);
None
\fill [gray!0](2.8800,7.1200)--(2.8800,7.5200)--(3.2800,7.5200)--(3.2800,7.1200)--(2.8800,7.1200);
\draw [gray!0](2.8800,7.1200)--(2.8800,7.5200)--(3.2800,7.5200)--(3.2800,7.1200)--(2.8800,7.1200);
\draw [gray!200] (3.0800, 7.3200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!2\!\cdot\!1$};
\fill [gray!50](2.2000,8.8000)--(2.2000,9.2000)--(2.6000,9.2000)--(2.6000,8.8000)--(2.2000,8.8000);
\draw [gray!200](2.2000,8.8000)--(2.2000,9.2000)--(2.6000,9.2000)--(2.6000,8.8000)--(2.2000,8.8000);
\draw [gray!200] (2.4000, 9.0000) node [] {4};
\fill [gray!50](2.2000,8.4000)--(2.2000,8.8000)--(2.6000,8.8000)--(2.6000,8.4000)--(2.2000,8.4000);
\draw [gray!200](2.2000,8.4000)--(2.2000,8.8000)--(2.6000,8.8000)--(2.6000,8.4000)--(2.2000,8.4000);
\draw [gray!200] (2.4000, 8.6000) node [] {3};
\fill [gray!50](2.2000,8.0000)--(2.2000,8.4000)--(2.6000,8.4000)--(2.6000,8.0000)--(2.2000,8.0000);
\draw [gray!200](2.2000,8.0000)--(2.2000,8.4000)--(2.6000,8.4000)--(2.6000,8.0000)--(2.2000,8.0000);
\draw [gray!200] (2.4000, 8.2000) node [] {2};
\fill [gray!50](2.2000,7.6000)--(2.2000,8.0000)--(2.6000,8.0000)--(2.6000,7.6000)--(2.2000,7.6000);
\draw [gray!200](2.2000,7.6000)--(2.2000,8.0000)--(2.6000,8.0000)--(2.6000,7.6000)--(2.2000,7.6000);
\draw [gray!200] (2.4000, 7.8000) node [] {1};
None
\fill [gray!0](2.6000,8.0000)--(2.6000,8.4000)--(3.0000,8.4000)--(3.0000,8.0000)--(2.6000,8.0000);
\draw [gray!200](2.6000,8.0000)--(2.6000,8.4000)--(3.0000,8.4000)--(3.0000,8.0000)--(2.6000,8.0000);
\draw [gray!200] (2.8000, 8.2000) node [] {3};
\fill [gray!0](3.0000,8.0000)--(3.0000,8.4000)--(3.4000,8.4000)--(3.4000,8.0000)--(3.0000,8.0000);
\draw [gray!200](3.0000,8.0000)--(3.0000,8.4000)--(3.4000,8.4000)--(3.4000,8.0000)--(3.0000,8.0000);
\draw [gray!200] (3.2000, 8.2000) node [] {4};
\fill [gray!0](2.6000,7.6000)--(2.6000,8.0000)--(3.0000,8.0000)--(3.0000,7.6000)--(2.6000,7.6000);
\draw [gray!200](2.6000,7.6000)--(2.6000,8.0000)--(3.0000,8.0000)--(3.0000,7.6000)--(2.6000,7.6000);
\draw [gray!200] (2.8000, 7.8000) node [] {1};
\fill [gray!0](3.0000,7.6000)--(3.0000,8.0000)--(3.4000,8.0000)--(3.4000,7.6000)--(3.0000,7.6000);
\draw [gray!200](3.0000,7.6000)--(3.0000,8.0000)--(3.4000,8.0000)--(3.4000,7.6000)--(3.0000,7.6000);
\draw [gray!200] (3.2000, 7.8000) node [] {2};
None
\draw [ gray!200, line width=1.4pt](2.6000,8.0000)--(3.4000,8.0000);
None
\fill [gray!0](5.0800,7.1200)--(5.0800,7.5200)--(5.4800,7.5200)--(5.4800,7.1200)--(5.0800,7.1200);
\draw [gray!0](5.0800,7.1200)--(5.0800,7.5200)--(5.4800,7.5200)--(5.4800,7.1200)--(5.0800,7.1200);
\draw [gray!200] (5.2800, 7.3200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!2$};
\fill [gray!50](4.4000,8.8000)--(4.4000,9.2000)--(4.8000,9.2000)--(4.8000,8.8000)--(4.4000,8.8000);
\draw [gray!200](4.4000,8.8000)--(4.4000,9.2000)--(4.8000,9.2000)--(4.8000,8.8000)--(4.4000,8.8000);
\draw [gray!200] (4.6000, 9.0000) node [] {4};
\fill [gray!50](4.4000,8.4000)--(4.4000,8.8000)--(4.8000,8.8000)--(4.8000,8.4000)--(4.4000,8.4000);
\draw [gray!200](4.4000,8.4000)--(4.4000,8.8000)--(4.8000,8.8000)--(4.8000,8.4000)--(4.4000,8.4000);
\draw [gray!200] (4.6000, 8.6000) node [] {3};
\fill [gray!50](4.4000,8.0000)--(4.4000,8.4000)--(4.8000,8.4000)--(4.8000,8.0000)--(4.4000,8.0000);
\draw [gray!200](4.4000,8.0000)--(4.4000,8.4000)--(4.8000,8.4000)--(4.8000,8.0000)--(4.4000,8.0000);
\draw [gray!200] (4.6000, 8.2000) node [] {2};
\fill [gray!50](4.4000,7.6000)--(4.4000,8.0000)--(4.8000,8.0000)--(4.8000,7.6000)--(4.4000,7.6000);
\draw [gray!200](4.4000,7.6000)--(4.4000,8.0000)--(4.8000,8.0000)--(4.8000,7.6000)--(4.4000,7.6000);
\draw [gray!200] (4.6000, 7.8000) node [] {1};
None
\fill [gray!0](4.8000,8.4000)--(4.8000,8.8000)--(5.2000,8.8000)--(5.2000,8.4000)--(4.8000,8.4000);
\draw [gray!200](4.8000,8.4000)--(4.8000,8.8000)--(5.2000,8.8000)--(5.2000,8.4000)--(4.8000,8.4000);
\draw [gray!200] (5.0000, 8.6000) node [] {4};
\fill [gray!0](4.8000,8.0000)--(4.8000,8.4000)--(5.2000,8.4000)--(5.2000,8.0000)--(4.8000,8.0000);
\draw [gray!200](4.8000,8.0000)--(4.8000,8.4000)--(5.2000,8.4000)--(5.2000,8.0000)--(4.8000,8.0000);
\draw [gray!200] (5.0000, 8.2000) node [] {2};
\fill [gray!0](4.8000,7.6000)--(4.8000,8.0000)--(5.2000,8.0000)--(5.2000,7.6000)--(4.8000,7.6000);
\draw [gray!200](4.8000,7.6000)--(4.8000,8.0000)--(5.2000,8.0000)--(5.2000,7.6000)--(4.8000,7.6000);
\draw [gray!200] (5.0000, 7.8000) node [] {1};
\fill [gray!0](5.2000,7.6000)--(5.2000,8.0000)--(5.6000,8.0000)--(5.6000,7.6000)--(5.2000,7.6000);
\draw [gray!200](5.2000,7.6000)--(5.2000,8.0000)--(5.6000,8.0000)--(5.6000,7.6000)--(5.2000,7.6000);
\draw [gray!200] (5.4000, 7.8000) node [] {3};
None
\draw [ gray!200, line width=1.4pt](4.8000,8.0000)--(5.6000,8.0000);
None
\fill [gray!0](7.2800,7.1200)--(7.2800,7.5200)--(7.6800,7.5200)--(7.6800,7.1200)--(7.2800,7.1200);
\draw [gray!0](7.2800,7.1200)--(7.2800,7.5200)--(7.6800,7.5200)--(7.6800,7.1200)--(7.2800,7.1200);
\draw [gray!200] (7.4800, 7.3200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](6.6000,8.8000)--(6.6000,9.2000)--(7.0000,9.2000)--(7.0000,8.8000)--(6.6000,8.8000);
\draw [gray!200](6.6000,8.8000)--(6.6000,9.2000)--(7.0000,9.2000)--(7.0000,8.8000)--(6.6000,8.8000);
\draw [gray!200] (6.8000, 9.0000) node [] {4};
\fill [gray!50](6.6000,8.4000)--(6.6000,8.8000)--(7.0000,8.8000)--(7.0000,8.4000)--(6.6000,8.4000);
\draw [gray!200](6.6000,8.4000)--(6.6000,8.8000)--(7.0000,8.8000)--(7.0000,8.4000)--(6.6000,8.4000);
\draw [gray!200] (6.8000, 8.6000) node [] {3};
\fill [gray!50](6.6000,8.0000)--(6.6000,8.4000)--(7.0000,8.4000)--(7.0000,8.0000)--(6.6000,8.0000);
\draw [gray!200](6.6000,8.0000)--(6.6000,8.4000)--(7.0000,8.4000)--(7.0000,8.0000)--(6.6000,8.0000);
\draw [gray!200] (6.8000, 8.2000) node [] {2};
\fill [gray!50](6.6000,7.6000)--(6.6000,8.0000)--(7.0000,8.0000)--(7.0000,7.6000)--(6.6000,7.6000);
\draw [gray!200](6.6000,7.6000)--(6.6000,8.0000)--(7.0000,8.0000)--(7.0000,7.6000)--(6.6000,7.6000);
\draw [gray!200] (6.8000, 7.8000) node [] {1};
None
\fill [gray!0](7.0000,8.0000)--(7.0000,8.4000)--(7.4000,8.4000)--(7.4000,8.0000)--(7.0000,8.0000);
\draw [gray!200](7.0000,8.0000)--(7.0000,8.4000)--(7.4000,8.4000)--(7.4000,8.0000)--(7.0000,8.0000);
\draw [gray!200] (7.2000, 8.2000) node [] {2};
\fill [gray!0](7.4000,8.0000)--(7.4000,8.4000)--(7.8000,8.4000)--(7.8000,8.0000)--(7.4000,8.0000);
\draw [gray!200](7.4000,8.0000)--(7.4000,8.4000)--(7.8000,8.4000)--(7.8000,8.0000)--(7.4000,8.0000);
\draw [gray!200] (7.6000, 8.2000) node [] {4};
\fill [gray!0](7.0000,7.6000)--(7.0000,8.0000)--(7.4000,8.0000)--(7.4000,7.6000)--(7.0000,7.6000);
\draw [gray!200](7.0000,7.6000)--(7.0000,8.0000)--(7.4000,8.0000)--(7.4000,7.6000)--(7.0000,7.6000);
\draw [gray!200] (7.2000, 7.8000) node [] {1};
\fill [gray!0](7.4000,7.6000)--(7.4000,8.0000)--(7.8000,8.0000)--(7.8000,7.6000)--(7.4000,7.6000);
\draw [gray!200](7.4000,7.6000)--(7.4000,8.0000)--(7.8000,8.0000)--(7.8000,7.6000)--(7.4000,7.6000);
\draw [gray!200] (7.6000, 7.8000) node [] {3};
None
\draw [ gray!200, line width=1.4pt](7.0000,8.0000)--(7.8000,8.0000);
None
\fill [gray!0](9.4800,7.1200)--(9.4800,7.5200)--(9.8800,7.5200)--(9.8800,7.1200)--(9.4800,7.1200);
\draw [gray!0](9.4800,7.1200)--(9.4800,7.5200)--(9.8800,7.5200)--(9.8800,7.1200)--(9.4800,7.1200);
\draw [gray!200] (9.6800, 7.3200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](8.8000,8.8000)--(8.8000,9.2000)--(9.2000,9.2000)--(9.2000,8.8000)--(8.8000,8.8000);
\draw [gray!200](8.8000,8.8000)--(8.8000,9.2000)--(9.2000,9.2000)--(9.2000,8.8000)--(8.8000,8.8000);
\draw [gray!200] (9.0000, 9.0000) node [] {4};
\fill [gray!50](8.8000,8.4000)--(8.8000,8.8000)--(9.2000,8.8000)--(9.2000,8.4000)--(8.8000,8.4000);
\draw [gray!200](8.8000,8.4000)--(8.8000,8.8000)--(9.2000,8.8000)--(9.2000,8.4000)--(8.8000,8.4000);
\draw [gray!200] (9.0000, 8.6000) node [] {3};
\fill [gray!50](8.8000,8.0000)--(8.8000,8.4000)--(9.2000,8.4000)--(9.2000,8.0000)--(8.8000,8.0000);
\draw [gray!200](8.8000,8.0000)--(8.8000,8.4000)--(9.2000,8.4000)--(9.2000,8.0000)--(8.8000,8.0000);
\draw [gray!200] (9.0000, 8.2000) node [] {2};
\fill [gray!50](8.8000,7.6000)--(8.8000,8.0000)--(9.2000,8.0000)--(9.2000,7.6000)--(8.8000,7.6000);
\draw [gray!200](8.8000,7.6000)--(8.8000,8.0000)--(9.2000,8.0000)--(9.2000,7.6000)--(8.8000,7.6000);
\draw [gray!200] (9.0000, 7.8000) node [] {1};
None
\fill [gray!0](9.2000,8.4000)--(9.2000,8.8000)--(9.6000,8.8000)--(9.6000,8.4000)--(9.2000,8.4000);
\draw [gray!200](9.2000,8.4000)--(9.2000,8.8000)--(9.6000,8.8000)--(9.6000,8.4000)--(9.2000,8.4000);
\draw [gray!200] (9.4000, 8.6000) node [] {3};
\fill [gray!0](9.2000,8.0000)--(9.2000,8.4000)--(9.6000,8.4000)--(9.6000,8.0000)--(9.2000,8.0000);
\draw [gray!200](9.2000,8.0000)--(9.2000,8.4000)--(9.6000,8.4000)--(9.6000,8.0000)--(9.2000,8.0000);
\draw [gray!200] (9.4000, 8.2000) node [] {2};
\fill [gray!0](9.2000,7.6000)--(9.2000,8.0000)--(9.6000,8.0000)--(9.6000,7.6000)--(9.2000,7.6000);
\draw [gray!200](9.2000,7.6000)--(9.2000,8.0000)--(9.6000,8.0000)--(9.6000,7.6000)--(9.2000,7.6000);
\draw [gray!200] (9.4000, 7.8000) node [] {1};
\fill [gray!0](9.6000,7.6000)--(9.6000,8.0000)--(10.0000,8.0000)--(10.0000,7.6000)--(9.6000,7.6000);
\draw [gray!200](9.6000,7.6000)--(9.6000,8.0000)--(10.0000,8.0000)--(10.0000,7.6000)--(9.6000,7.6000);
\draw [gray!200] (9.8000, 7.8000) node [] {4};
None
\draw [ gray!200, line width=1.4pt](9.2000,8.0000)--(10.0000,8.0000);
None
\fill [gray!0](11.6800,7.1200)--(11.6800,7.5200)--(12.0800,7.5200)--(12.0800,7.1200)--(11.6800,7.1200);
\draw [gray!0](11.6800,7.1200)--(11.6800,7.5200)--(12.0800,7.5200)--(12.0800,7.1200)--(11.6800,7.1200);
\draw [gray!200] (11.8800, 7.3200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](11.0000,8.8000)--(11.0000,9.2000)--(11.4000,9.2000)--(11.4000,8.8000)--(11.0000,8.8000);
\draw [gray!200](11.0000,8.8000)--(11.0000,9.2000)--(11.4000,9.2000)--(11.4000,8.8000)--(11.0000,8.8000);
\draw [gray!200] (11.2000, 9.0000) node [] {4};
\fill [gray!50](11.0000,8.4000)--(11.0000,8.8000)--(11.4000,8.8000)--(11.4000,8.4000)--(11.0000,8.4000);
\draw [gray!200](11.0000,8.4000)--(11.0000,8.8000)--(11.4000,8.8000)--(11.4000,8.4000)--(11.0000,8.4000);
\draw [gray!200] (11.2000, 8.6000) node [] {3};
\fill [gray!50](11.0000,8.0000)--(11.0000,8.4000)--(11.4000,8.4000)--(11.4000,8.0000)--(11.0000,8.0000);
\draw [gray!200](11.0000,8.0000)--(11.0000,8.4000)--(11.4000,8.4000)--(11.4000,8.0000)--(11.0000,8.0000);
\draw [gray!200] (11.2000, 8.2000) node [] {2};
\fill [gray!50](11.0000,7.6000)--(11.0000,8.0000)--(11.4000,8.0000)--(11.4000,7.6000)--(11.0000,7.6000);
\draw [gray!200](11.0000,7.6000)--(11.0000,8.0000)--(11.4000,8.0000)--(11.4000,7.6000)--(11.0000,7.6000);
\draw [gray!200] (11.2000, 7.8000) node [] {1};
None
\fill [gray!0](11.4000,8.0000)--(11.4000,8.4000)--(11.8000,8.4000)--(11.8000,8.0000)--(11.4000,8.0000);
\draw [gray!200](11.4000,8.0000)--(11.4000,8.4000)--(11.8000,8.4000)--(11.8000,8.0000)--(11.4000,8.0000);
\draw [gray!200] (11.6000, 8.2000) node [] {2};
\fill [gray!0](11.8000,8.0000)--(11.8000,8.4000)--(12.2000,8.4000)--(12.2000,8.0000)--(11.8000,8.0000);
\draw [gray!200](11.8000,8.0000)--(11.8000,8.4000)--(12.2000,8.4000)--(12.2000,8.0000)--(11.8000,8.0000);
\draw [gray!200] (12.0000, 8.2000) node [] {3};
\fill [gray!0](11.4000,7.6000)--(11.4000,8.0000)--(11.8000,8.0000)--(11.8000,7.6000)--(11.4000,7.6000);
\draw [gray!200](11.4000,7.6000)--(11.4000,8.0000)--(11.8000,8.0000)--(11.8000,7.6000)--(11.4000,7.6000);
\draw [gray!200] (11.6000, 7.8000) node [] {1};
\fill [gray!0](11.8000,7.6000)--(11.8000,8.0000)--(12.2000,8.0000)--(12.2000,7.6000)--(11.8000,7.6000);
\draw [gray!200](11.8000,7.6000)--(11.8000,8.0000)--(12.2000,8.0000)--(12.2000,7.6000)--(11.8000,7.6000);
\draw [gray!200] (12.0000, 7.8000) node [] {4};
None
\draw [ gray!200, line width=1.4pt](11.4000,8.0000)--(12.2000,8.0000);
None
\fill [gray!0](-1.6000,5.8000)--(-1.6000,6.2000)--(-1.2000,6.2000)--(-1.2000,5.8000)--(-1.6000,5.8000);
\draw [gray!0](-1.6000,5.8000)--(-1.6000,6.2000)--(-1.2000,6.2000)--(-1.2000,5.8000)--(-1.6000,5.8000);
\draw [gray!200] (-1.4000, 6.0000) node [] {$k=3$};
\fill [gray!0](-1.6000,4.7200)--(-1.6000,5.1200)--(-1.2000,5.1200)--(-1.2000,4.7200)--(-1.6000,4.7200);
\draw [gray!0](-1.6000,4.7200)--(-1.6000,5.1200)--(-1.2000,5.1200)--(-1.2000,4.7200)--(-1.6000,4.7200);
\draw [gray!200] (-1.4000, 4.9200) node [] {$\sum G=6$};
\fill [gray!0](0.6800,4.7200)--(0.6800,5.1200)--(1.0800,5.1200)--(1.0800,4.7200)--(0.6800,4.7200);
\draw [gray!0](0.6800,4.7200)--(0.6800,5.1200)--(1.0800,5.1200)--(1.0800,4.7200)--(0.6800,4.7200);
\draw [gray!200] (0.8800, 4.9200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!3$};
\fill [gray!50](0.0000,6.4000)--(0.0000,6.8000)--(0.4000,6.8000)--(0.4000,6.4000)--(0.0000,6.4000);
\draw [gray!200](0.0000,6.4000)--(0.0000,6.8000)--(0.4000,6.8000)--(0.4000,6.4000)--(0.0000,6.4000);
\draw [gray!200] (0.2000, 6.6000) node [] {4};
\fill [gray!50](0.0000,6.0000)--(0.0000,6.4000)--(0.4000,6.4000)--(0.4000,6.0000)--(0.0000,6.0000);
\draw [gray!200](0.0000,6.0000)--(0.0000,6.4000)--(0.4000,6.4000)--(0.4000,6.0000)--(0.0000,6.0000);
\draw [gray!200] (0.2000, 6.2000) node [] {3};
\fill [gray!50](0.0000,5.6000)--(0.0000,6.0000)--(0.4000,6.0000)--(0.4000,5.6000)--(0.0000,5.6000);
\draw [gray!200](0.0000,5.6000)--(0.0000,6.0000)--(0.4000,6.0000)--(0.4000,5.6000)--(0.0000,5.6000);
\draw [gray!200] (0.2000, 5.8000) node [] {2};
\fill [gray!50](0.0000,5.2000)--(0.0000,5.6000)--(0.4000,5.6000)--(0.4000,5.2000)--(0.0000,5.2000);
\draw [gray!200](0.0000,5.2000)--(0.0000,5.6000)--(0.4000,5.6000)--(0.4000,5.2000)--(0.0000,5.2000);
\draw [gray!200] (0.2000, 5.4000) node [] {1};
None
\fill [gray!0](0.4000,5.6000)--(0.4000,6.0000)--(0.8000,6.0000)--(0.8000,5.6000)--(0.4000,5.6000);
\draw [gray!200](0.4000,5.6000)--(0.4000,6.0000)--(0.8000,6.0000)--(0.8000,5.6000)--(0.4000,5.6000);
\draw [gray!200] (0.6000, 5.8000) node [] {4};
\fill [gray!0](0.4000,5.2000)--(0.4000,5.6000)--(0.8000,5.6000)--(0.8000,5.2000)--(0.4000,5.2000);
\draw [gray!200](0.4000,5.2000)--(0.4000,5.6000)--(0.8000,5.6000)--(0.8000,5.2000)--(0.4000,5.2000);
\draw [gray!200] (0.6000, 5.4000) node [] {1};
\fill [gray!0](0.8000,5.2000)--(0.8000,5.6000)--(1.2000,5.6000)--(1.2000,5.2000)--(0.8000,5.2000);
\draw [gray!200](0.8000,5.2000)--(0.8000,5.6000)--(1.2000,5.6000)--(1.2000,5.2000)--(0.8000,5.2000);
\draw [gray!200] (1.0000, 5.4000) node [] {2};
\fill [gray!0](1.2000,5.2000)--(1.2000,5.6000)--(1.6000,5.6000)--(1.6000,5.2000)--(1.2000,5.2000);
\draw [gray!200](1.2000,5.2000)--(1.2000,5.6000)--(1.6000,5.6000)--(1.6000,5.2000)--(1.2000,5.2000);
\draw [gray!200] (1.4000, 5.4000) node [] {3};
None
\draw [ gray!200, line width=1.4pt](0.4000,5.6000)--(1.6000,5.6000);
None
\fill [gray!0](2.8800,4.7200)--(2.8800,5.1200)--(3.2800,5.1200)--(3.2800,4.7200)--(2.8800,4.7200);
\draw [gray!0](2.8800,4.7200)--(2.8800,5.1200)--(3.2800,5.1200)--(3.2800,4.7200)--(2.8800,4.7200);
\draw [gray!200] (3.0800, 4.9200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!2\!\cdot\!1$};
\fill [gray!50](2.2000,6.4000)--(2.2000,6.8000)--(2.6000,6.8000)--(2.6000,6.4000)--(2.2000,6.4000);
\draw [gray!200](2.2000,6.4000)--(2.2000,6.8000)--(2.6000,6.8000)--(2.6000,6.4000)--(2.2000,6.4000);
\draw [gray!200] (2.4000, 6.6000) node [] {4};
\fill [gray!50](2.2000,6.0000)--(2.2000,6.4000)--(2.6000,6.4000)--(2.6000,6.0000)--(2.2000,6.0000);
\draw [gray!200](2.2000,6.0000)--(2.2000,6.4000)--(2.6000,6.4000)--(2.6000,6.0000)--(2.2000,6.0000);
\draw [gray!200] (2.4000, 6.2000) node [] {3};
\fill [gray!50](2.2000,5.6000)--(2.2000,6.0000)--(2.6000,6.0000)--(2.6000,5.6000)--(2.2000,5.6000);
\draw [gray!200](2.2000,5.6000)--(2.2000,6.0000)--(2.6000,6.0000)--(2.6000,5.6000)--(2.2000,5.6000);
\draw [gray!200] (2.4000, 5.8000) node [] {2};
\fill [gray!50](2.2000,5.2000)--(2.2000,5.6000)--(2.6000,5.6000)--(2.6000,5.2000)--(2.2000,5.2000);
\draw [gray!200](2.2000,5.2000)--(2.2000,5.6000)--(2.6000,5.6000)--(2.6000,5.2000)--(2.2000,5.2000);
\draw [gray!200] (2.4000, 5.4000) node [] {1};
None
\fill [gray!0](2.6000,5.6000)--(2.6000,6.0000)--(3.0000,6.0000)--(3.0000,5.6000)--(2.6000,5.6000);
\draw [gray!200](2.6000,5.6000)--(2.6000,6.0000)--(3.0000,6.0000)--(3.0000,5.6000)--(2.6000,5.6000);
\draw [gray!200] (2.8000, 5.8000) node [] {3};
\fill [gray!0](2.6000,5.2000)--(2.6000,5.6000)--(3.0000,5.6000)--(3.0000,5.2000)--(2.6000,5.2000);
\draw [gray!200](2.6000,5.2000)--(2.6000,5.6000)--(3.0000,5.6000)--(3.0000,5.2000)--(2.6000,5.2000);
\draw [gray!200] (2.8000, 5.4000) node [] {1};
\fill [gray!0](3.0000,5.2000)--(3.0000,5.6000)--(3.4000,5.6000)--(3.4000,5.2000)--(3.0000,5.2000);
\draw [gray!200](3.0000,5.2000)--(3.0000,5.6000)--(3.4000,5.6000)--(3.4000,5.2000)--(3.0000,5.2000);
\draw [gray!200] (3.2000, 5.4000) node [] {2};
\fill [gray!0](3.4000,5.2000)--(3.4000,5.6000)--(3.8000,5.6000)--(3.8000,5.2000)--(3.4000,5.2000);
\draw [gray!200](3.4000,5.2000)--(3.4000,5.6000)--(3.8000,5.6000)--(3.8000,5.2000)--(3.4000,5.2000);
\draw [gray!200] (3.6000, 5.4000) node [] {4};
None
\draw [ gray!200, line width=1.4pt](2.6000,5.6000)--(3.8000,5.6000);
None
\fill [gray!0](5.0800,4.7200)--(5.0800,5.1200)--(5.4800,5.1200)--(5.4800,4.7200)--(5.0800,4.7200);
\draw [gray!0](5.0800,4.7200)--(5.0800,5.1200)--(5.4800,5.1200)--(5.4800,4.7200)--(5.0800,4.7200);
\draw [gray!200] (5.2800, 4.9200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](4.4000,6.4000)--(4.4000,6.8000)--(4.8000,6.8000)--(4.8000,6.4000)--(4.4000,6.4000);
\draw [gray!200](4.4000,6.4000)--(4.4000,6.8000)--(4.8000,6.8000)--(4.8000,6.4000)--(4.4000,6.4000);
\draw [gray!200] (4.6000, 6.6000) node [] {4};
\fill [gray!50](4.4000,6.0000)--(4.4000,6.4000)--(4.8000,6.4000)--(4.8000,6.0000)--(4.4000,6.0000);
\draw [gray!200](4.4000,6.0000)--(4.4000,6.4000)--(4.8000,6.4000)--(4.8000,6.0000)--(4.4000,6.0000);
\draw [gray!200] (4.6000, 6.2000) node [] {3};
\fill [gray!50](4.4000,5.6000)--(4.4000,6.0000)--(4.8000,6.0000)--(4.8000,5.6000)--(4.4000,5.6000);
\draw [gray!200](4.4000,5.6000)--(4.4000,6.0000)--(4.8000,6.0000)--(4.8000,5.6000)--(4.4000,5.6000);
\draw [gray!200] (4.6000, 5.8000) node [] {2};
\fill [gray!50](4.4000,5.2000)--(4.4000,5.6000)--(4.8000,5.6000)--(4.8000,5.2000)--(4.4000,5.2000);
\draw [gray!200](4.4000,5.2000)--(4.4000,5.6000)--(4.8000,5.6000)--(4.8000,5.2000)--(4.4000,5.2000);
\draw [gray!200] (4.6000, 5.4000) node [] {1};
None
\fill [gray!0](4.8000,5.6000)--(4.8000,6.0000)--(5.2000,6.0000)--(5.2000,5.6000)--(4.8000,5.6000);
\draw [gray!200](4.8000,5.6000)--(4.8000,6.0000)--(5.2000,6.0000)--(5.2000,5.6000)--(4.8000,5.6000);
\draw [gray!200] (5.0000, 5.8000) node [] {2};
\fill [gray!0](4.8000,5.2000)--(4.8000,5.6000)--(5.2000,5.6000)--(5.2000,5.2000)--(4.8000,5.2000);
\draw [gray!200](4.8000,5.2000)--(4.8000,5.6000)--(5.2000,5.6000)--(5.2000,5.2000)--(4.8000,5.2000);
\draw [gray!200] (5.0000, 5.4000) node [] {1};
\fill [gray!0](5.2000,5.2000)--(5.2000,5.6000)--(5.6000,5.6000)--(5.6000,5.2000)--(5.2000,5.2000);
\draw [gray!200](5.2000,5.2000)--(5.2000,5.6000)--(5.6000,5.6000)--(5.6000,5.2000)--(5.2000,5.2000);
\draw [gray!200] (5.4000, 5.4000) node [] {3};
\fill [gray!0](5.6000,5.2000)--(5.6000,5.6000)--(6.0000,5.6000)--(6.0000,5.2000)--(5.6000,5.2000);
\draw [gray!200](5.6000,5.2000)--(5.6000,5.6000)--(6.0000,5.6000)--(6.0000,5.2000)--(5.6000,5.2000);
\draw [gray!200] (5.8000, 5.4000) node [] {4};
None
\draw [ gray!200, line width=1.4pt](4.8000,5.6000)--(6.0000,5.6000);
None
\fill [gray!0](-1.6000,3.4000)--(-1.6000,3.8000)--(-1.2000,3.8000)--(-1.2000,3.4000)--(-1.6000,3.4000);
\draw [gray!0](-1.6000,3.4000)--(-1.6000,3.8000)--(-1.2000,3.8000)--(-1.2000,3.4000)--(-1.6000,3.4000);
\draw [gray!200] (-1.4000, 3.6000) node [] {$k=4$};
\fill [gray!0](-1.6000,2.3200)--(-1.6000,2.7200)--(-1.2000,2.7200)--(-1.2000,2.3200)--(-1.6000,2.3200);
\draw [gray!0](-1.6000,2.3200)--(-1.6000,2.7200)--(-1.2000,2.7200)--(-1.2000,2.3200)--(-1.6000,2.3200);
\draw [gray!200] (-1.4000, 2.5200) node [] {$\sum G=1$};
\fill [gray!0](0.6800,2.3200)--(0.6800,2.7200)--(1.0800,2.7200)--(1.0800,2.3200)--(0.6800,2.3200);
\draw [gray!0](0.6800,2.3200)--(0.6800,2.7200)--(1.0800,2.7200)--(1.0800,2.3200)--(0.6800,2.3200);
\draw [gray!200] (0.8800, 2.5200) node [] {$G\!=\!1\!\cdot\!1\!\cdot\!1\!\cdot\!1$};
\fill [gray!50](0.0000,4.0000)--(0.0000,4.4000)--(0.4000,4.4000)--(0.4000,4.0000)--(0.0000,4.0000);
\draw [gray!200](0.0000,4.0000)--(0.0000,4.4000)--(0.4000,4.4000)--(0.4000,4.0000)--(0.0000,4.0000);
\draw [gray!200] (0.2000, 4.2000) node [] {4};
\fill [gray!50](0.0000,3.6000)--(0.0000,4.0000)--(0.4000,4.0000)--(0.4000,3.6000)--(0.0000,3.6000);
\draw [gray!200](0.0000,3.6000)--(0.0000,4.0000)--(0.4000,4.0000)--(0.4000,3.6000)--(0.0000,3.6000);
\draw [gray!200] (0.2000, 3.8000) node [] {3};
\fill [gray!50](0.0000,3.2000)--(0.0000,3.6000)--(0.4000,3.6000)--(0.4000,3.2000)--(0.0000,3.2000);
\draw [gray!200](0.0000,3.2000)--(0.0000,3.6000)--(0.4000,3.6000)--(0.4000,3.2000)--(0.0000,3.2000);
\draw [gray!200] (0.2000, 3.4000) node [] {2};
\fill [gray!50](0.0000,2.8000)--(0.0000,3.2000)--(0.4000,3.2000)--(0.4000,2.8000)--(0.0000,2.8000);
\draw [gray!200](0.0000,2.8000)--(0.0000,3.2000)--(0.4000,3.2000)--(0.4000,2.8000)--(0.0000,2.8000);
\draw [gray!200] (0.2000, 3.0000) node [] {1};
None
\fill [gray!0](0.4000,2.8000)--(0.4000,3.2000)--(0.8000,3.2000)--(0.8000,2.8000)--(0.4000,2.8000);
\draw [gray!200](0.4000,2.8000)--(0.4000,3.2000)--(0.8000,3.2000)--(0.8000,2.8000)--(0.4000,2.8000);
\draw [gray!200] (0.6000, 3.0000) node [] {1};
\fill [gray!0](0.8000,2.8000)--(0.8000,3.2000)--(1.2000,3.2000)--(1.2000,2.8000)--(0.8000,2.8000);
\draw [gray!200](0.8000,2.8000)--(0.8000,3.2000)--(1.2000,3.2000)--(1.2000,2.8000)--(0.8000,2.8000);
\draw [gray!200] (1.0000, 3.0000) node [] {2};
\fill [gray!0](1.2000,2.8000)--(1.2000,3.2000)--(1.6000,3.2000)--(1.6000,2.8000)--(1.2000,2.8000);
\draw [gray!200](1.2000,2.8000)--(1.2000,3.2000)--(1.6000,3.2000)--(1.6000,2.8000)--(1.2000,2.8000);
\draw [gray!200] (1.4000, 3.0000) node [] {3};
\fill [gray!0](1.6000,2.8000)--(1.6000,3.2000)--(2.0000,3.2000)--(2.0000,2.8000)--(1.6000,2.8000);
\draw [gray!200](1.6000,2.8000)--(1.6000,3.2000)--(2.0000,3.2000)--(2.0000,2.8000)--(1.6000,2.8000);
\draw [gray!200] (1.8000, 3.0000) node [] {4};
None
\draw [ gray!200, line width=1.4pt](0.4000,3.2000)--(2.0000,3.2000);
None
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} % <<<
\fill [gray!0](-0.8000,9.0000)--(-0.8000,9.4000)--(-0.4000,9.4000)--(-0.4000,9.0000)--(-0.8000,9.0000);
\draw [gray!0](-0.8000,9.0000)--(-0.8000,9.4000)--(-0.4000,9.4000)--(-0.4000,9.0000)--(-0.8000,9.0000);
\draw [gray!200] (-0.6000, 9.2000) node [] {$x$};
\fill [gray!0](2.0000,9.2000)--(2.0000,9.6000)--(2.4000,9.6000)--(2.4000,9.2000)--(2.0000,9.2000);
\draw [gray!0](2.0000,9.2000)--(2.0000,9.6000)--(2.4000,9.6000)--(2.4000,9.2000)--(2.0000,9.2000);
\draw [gray!200] (2.2000, 9.4000) node [] {$G_T=1$};
\fill [gray!0](2.0000,8.8000)--(2.0000,9.2000)--(2.4000,9.2000)--(2.4000,8.8000)--(2.0000,8.8000);
\draw [gray!0](2.0000,8.8000)--(2.0000,9.2000)--(2.4000,9.2000)--(2.4000,8.8000)--(2.0000,8.8000);
\draw [gray!200] (2.2000, 9.0000) node [] {$\lambda(T)!=1$};
\fill [gray!0](2.0000,9.6000)--(2.0000,10.0000)--(2.4000,10.0000)--(2.4000,9.6000)--(2.0000,9.6000);
\draw [gray!0](2.0000,9.6000)--(2.0000,10.0000)--(2.4000,10.0000)--(2.4000,9.6000)--(2.0000,9.6000);
\draw [gray!200] (2.2000, 9.8000) node [] {$g=1,1,1,1$};
\fill [gray!50](0.0000,9.6000)--(0.0000,10.0000)--(0.4000,10.0000)--(0.4000,9.6000)--(0.0000,9.6000);
\draw [gray!200](0.0000,9.6000)--(0.0000,10.0000)--(0.4000,10.0000)--(0.4000,9.6000)--(0.0000,9.6000);
\draw [gray!200] (0.2000, 9.8000) node [] {4};
\fill [gray!50](0.0000,9.2000)--(0.0000,9.6000)--(0.4000,9.6000)--(0.4000,9.2000)--(0.0000,9.2000);
\draw [gray!200](0.0000,9.2000)--(0.0000,9.6000)--(0.4000,9.6000)--(0.4000,9.2000)--(0.0000,9.2000);
\draw [gray!200] (0.2000, 9.4000) node [] {3};
\fill [gray!50](0.0000,8.8000)--(0.0000,9.2000)--(0.4000,9.2000)--(0.4000,8.8000)--(0.0000,8.8000);
\draw [gray!200](0.0000,8.8000)--(0.0000,9.2000)--(0.4000,9.2000)--(0.4000,8.8000)--(0.0000,8.8000);
\draw [gray!200] (0.2000, 9.0000) node [] {2};
\fill [gray!50](0.0000,8.4000)--(0.0000,8.8000)--(0.4000,8.8000)--(0.4000,8.4000)--(0.0000,8.4000);
\draw [gray!200](0.0000,8.4000)--(0.0000,8.8000)--(0.4000,8.8000)--(0.4000,8.4000)--(0.0000,8.4000);
\draw [gray!200] (0.2000, 8.6000) node [] {1};
None
\fill [gray!0](0.4000,9.6000)--(0.4000,10.0000)--(0.8000,10.0000)--(0.8000,9.6000)--(0.4000,9.6000);
\draw [gray!200](0.4000,9.6000)--(0.4000,10.0000)--(0.8000,10.0000)--(0.8000,9.6000)--(0.4000,9.6000);
\draw [gray!200] (0.6000, 9.8000) node [] {4};
\fill [gray!0](0.4000,9.2000)--(0.4000,9.6000)--(0.8000,9.6000)--(0.8000,9.2000)--(0.4000,9.2000);
\draw [gray!200](0.4000,9.2000)--(0.4000,9.6000)--(0.8000,9.6000)--(0.8000,9.2000)--(0.4000,9.2000);
\draw [gray!200] (0.6000, 9.4000) node [] {3};
\fill [gray!0](0.4000,8.8000)--(0.4000,9.2000)--(0.8000,9.2000)--(0.8000,8.8000)--(0.4000,8.8000);
\draw [gray!200](0.4000,8.8000)--(0.4000,9.2000)--(0.8000,9.2000)--(0.8000,8.8000)--(0.4000,8.8000);
\draw [gray!200] (0.6000, 9.0000) node [] {2};
\fill [gray!0](0.4000,8.4000)--(0.4000,8.8000)--(0.8000,8.8000)--(0.8000,8.4000)--(0.4000,8.4000);
\draw [gray!200](0.4000,8.4000)--(0.4000,8.8000)--(0.8000,8.8000)--(0.8000,8.4000)--(0.4000,8.4000);
\draw [gray!200] (0.6000, 8.6000) node [] {1};
None
\fill [gray!0](-0.8000,7.0000)--(-0.8000,7.4000)--(-0.4000,7.4000)--(-0.4000,7.0000)--(-0.8000,7.0000);
\draw [gray!0](-0.8000,7.0000)--(-0.8000,7.4000)--(-0.4000,7.4000)--(-0.4000,7.0000)--(-0.8000,7.0000);
\draw [gray!200] (-0.6000, 7.2000) node [] {$x^2$};
\fill [gray!0](2.0000,7.2000)--(2.0000,7.6000)--(2.4000,7.6000)--(2.4000,7.2000)--(2.0000,7.2000);
\draw [gray!0](2.0000,7.2000)--(2.0000,7.6000)--(2.4000,7.6000)--(2.4000,7.2000)--(2.0000,7.2000);
\draw [gray!200] (2.2000, 7.4000) node [] {$G_T=3$};
\fill [gray!0](2.0000,6.8000)--(2.0000,7.2000)--(2.4000,7.2000)--(2.4000,6.8000)--(2.0000,6.8000);
\draw [gray!0](2.0000,6.8000)--(2.0000,7.2000)--(2.4000,7.2000)--(2.4000,6.8000)--(2.0000,6.8000);
\draw [gray!200] (2.2000, 7.0000) node [] {$\lambda(T)!=2$};
\fill [gray!0](2.0000,7.6000)--(2.0000,8.0000)--(2.4000,8.0000)--(2.4000,7.6000)--(2.0000,7.6000);
\draw [gray!0](2.0000,7.6000)--(2.0000,8.0000)--(2.4000,8.0000)--(2.4000,7.6000)--(2.0000,7.6000);
\draw [gray!200] (2.2000, 7.8000) node [] {$g=1,1,1,3$};
\fill [gray!50](0.0000,7.6000)--(0.0000,8.0000)--(0.4000,8.0000)--(0.4000,7.6000)--(0.0000,7.6000);
\draw [gray!200](0.0000,7.6000)--(0.0000,8.0000)--(0.4000,8.0000)--(0.4000,7.6000)--(0.0000,7.6000);
\draw [gray!200] (0.2000, 7.8000) node [] {4};
\fill [gray!50](0.0000,7.2000)--(0.0000,7.6000)--(0.4000,7.6000)--(0.4000,7.2000)--(0.0000,7.2000);
\draw [gray!200](0.0000,7.2000)--(0.0000,7.6000)--(0.4000,7.6000)--(0.4000,7.2000)--(0.0000,7.2000);
\draw [gray!200] (0.2000, 7.4000) node [] {3};
\fill [gray!50](0.0000,6.8000)--(0.0000,7.2000)--(0.4000,7.2000)--(0.4000,6.8000)--(0.0000,6.8000);
\draw [gray!200](0.0000,6.8000)--(0.0000,7.2000)--(0.4000,7.2000)--(0.4000,6.8000)--(0.0000,6.8000);
\draw [gray!200] (0.2000, 7.0000) node [] {2};
\fill [gray!50](0.0000,6.4000)--(0.0000,6.8000)--(0.4000,6.8000)--(0.4000,6.4000)--(0.0000,6.4000);
\draw [gray!200](0.0000,6.4000)--(0.0000,6.8000)--(0.4000,6.8000)--(0.4000,6.4000)--(0.0000,6.4000);
\draw [gray!200] (0.2000, 6.6000) node [] {1};
None
\fill [gray!0](0.4000,7.2000)--(0.4000,7.6000)--(0.8000,7.6000)--(0.8000,7.2000)--(0.4000,7.2000);
\draw [gray!200](0.4000,7.2000)--(0.4000,7.6000)--(0.8000,7.6000)--(0.8000,7.2000)--(0.4000,7.2000);
\draw [gray!200] (0.6000, 7.4000) node [] {3};
\fill [gray!0](0.4000,6.8000)--(0.4000,7.2000)--(0.8000,7.2000)--(0.8000,6.8000)--(0.4000,6.8000);
\draw [gray!200](0.4000,6.8000)--(0.4000,7.2000)--(0.8000,7.2000)--(0.8000,6.8000)--(0.4000,6.8000);
\draw [gray!200] (0.6000, 7.0000) node [] {2};
\fill [gray!0](0.4000,6.4000)--(0.4000,6.8000)--(0.8000,6.8000)--(0.8000,6.4000)--(0.4000,6.4000);
\draw [gray!200](0.4000,6.4000)--(0.4000,6.8000)--(0.8000,6.8000)--(0.8000,6.4000)--(0.4000,6.4000);
\draw [gray!200] (0.6000, 6.6000) node [] {1};
\fill [gray!0](0.8000,6.4000)--(0.8000,6.8000)--(1.2000,6.8000)--(1.2000,6.4000)--(0.8000,6.4000);
\draw [gray!200](0.8000,6.4000)--(0.8000,6.8000)--(1.2000,6.8000)--(1.2000,6.4000)--(0.8000,6.4000);
\draw [gray!200] (1.0000, 6.6000) node [] {4};
None
\fill [gray!0](3.6000,7.0000)--(3.6000,7.4000)--(4.0000,7.4000)--(4.0000,7.0000)--(3.6000,7.0000);
\draw [gray!0](3.6000,7.0000)--(3.6000,7.4000)--(4.0000,7.4000)--(4.0000,7.0000)--(3.6000,7.0000);
\draw [gray!200] (3.8000, 7.2000) node [] {$$};
\fill [gray!0](6.4000,7.2000)--(6.4000,7.6000)--(6.8000,7.6000)--(6.8000,7.2000)--(6.4000,7.2000);
\draw [gray!0](6.4000,7.2000)--(6.4000,7.6000)--(6.8000,7.6000)--(6.8000,7.2000)--(6.4000,7.2000);
\draw [gray!200] (6.6000, 7.4000) node [] {$G_T=4$};
\fill [gray!0](6.4000,6.8000)--(6.4000,7.2000)--(6.8000,7.2000)--(6.8000,6.8000)--(6.4000,6.8000);
\draw [gray!0](6.4000,6.8000)--(6.4000,7.2000)--(6.8000,7.2000)--(6.8000,6.8000)--(6.4000,6.8000);
\draw [gray!200] (6.6000, 7.0000) node [] {$\lambda(T)!=2$};
\fill [gray!0](6.4000,7.6000)--(6.4000,8.0000)--(6.8000,8.0000)--(6.8000,7.6000)--(6.4000,7.6000);
\draw [gray!0](6.4000,7.6000)--(6.4000,8.0000)--(6.8000,8.0000)--(6.8000,7.6000)--(6.4000,7.6000);
\draw [gray!200] (6.6000, 7.8000) node [] {$g=1,1,2,2$};
\fill [gray!50](4.4000,7.6000)--(4.4000,8.0000)--(4.8000,8.0000)--(4.8000,7.6000)--(4.4000,7.6000);
\draw [gray!200](4.4000,7.6000)--(4.4000,8.0000)--(4.8000,8.0000)--(4.8000,7.6000)--(4.4000,7.6000);
\draw [gray!200] (4.6000, 7.8000) node [] {4};
\fill [gray!50](4.4000,7.2000)--(4.4000,7.6000)--(4.8000,7.6000)--(4.8000,7.2000)--(4.4000,7.2000);
\draw [gray!200](4.4000,7.2000)--(4.4000,7.6000)--(4.8000,7.6000)--(4.8000,7.2000)--(4.4000,7.2000);
\draw [gray!200] (4.6000, 7.4000) node [] {3};
\fill [gray!50](4.4000,6.8000)--(4.4000,7.2000)--(4.8000,7.2000)--(4.8000,6.8000)--(4.4000,6.8000);
\draw [gray!200](4.4000,6.8000)--(4.4000,7.2000)--(4.8000,7.2000)--(4.8000,6.8000)--(4.4000,6.8000);
\draw [gray!200] (4.6000, 7.0000) node [] {2};
\fill [gray!50](4.4000,6.4000)--(4.4000,6.8000)--(4.8000,6.8000)--(4.8000,6.4000)--(4.4000,6.4000);
\draw [gray!200](4.4000,6.4000)--(4.4000,6.8000)--(4.8000,6.8000)--(4.8000,6.4000)--(4.4000,6.4000);
\draw [gray!200] (4.6000, 6.6000) node [] {1};
None
\fill [gray!0](4.8000,7.2000)--(4.8000,7.6000)--(5.2000,7.6000)--(5.2000,7.2000)--(4.8000,7.2000);
\draw [gray!200](4.8000,7.2000)--(4.8000,7.6000)--(5.2000,7.6000)--(5.2000,7.2000)--(4.8000,7.2000);
\draw [gray!200] (5.0000, 7.4000) node [] {4};
\fill [gray!0](4.8000,6.8000)--(4.8000,7.2000)--(5.2000,7.2000)--(5.2000,6.8000)--(4.8000,6.8000);
\draw [gray!200](4.8000,6.8000)--(4.8000,7.2000)--(5.2000,7.2000)--(5.2000,6.8000)--(4.8000,6.8000);
\draw [gray!200] (5.0000, 7.0000) node [] {2};
\fill [gray!0](4.8000,6.4000)--(4.8000,6.8000)--(5.2000,6.8000)--(5.2000,6.4000)--(4.8000,6.4000);
\draw [gray!200](4.8000,6.4000)--(4.8000,6.8000)--(5.2000,6.8000)--(5.2000,6.4000)--(4.8000,6.4000);
\draw [gray!200] (5.0000, 6.6000) node [] {1};
\fill [gray!0](5.2000,6.4000)--(5.2000,6.8000)--(5.6000,6.8000)--(5.6000,6.4000)--(5.2000,6.4000);
\draw [gray!200](5.2000,6.4000)--(5.2000,6.8000)--(5.6000,6.8000)--(5.6000,6.4000)--(5.2000,6.4000);
\draw [gray!200] (5.4000, 6.6000) node [] {3};
None
\fill [gray!0](8.0000,7.0000)--(8.0000,7.4000)--(8.4000,7.4000)--(8.4000,7.0000)--(8.0000,7.0000);
\draw [gray!0](8.0000,7.0000)--(8.0000,7.4000)--(8.4000,7.4000)--(8.4000,7.0000)--(8.0000,7.0000);
\draw [gray!200] (8.2000, 7.2000) node [] {$$};
\fill [gray!0](10.8000,7.2000)--(10.8000,7.6000)--(11.2000,7.6000)--(11.2000,7.2000)--(10.8000,7.2000);
\draw [gray!0](10.8000,7.2000)--(10.8000,7.6000)--(11.2000,7.6000)--(11.2000,7.2000)--(10.8000,7.2000);
\draw [gray!200] (11.0000, 7.4000) node [] {$G_T=4$};
\fill [gray!0](10.8000,6.8000)--(10.8000,7.2000)--(11.2000,7.2000)--(11.2000,6.8000)--(10.8000,6.8000);
\draw [gray!0](10.8000,6.8000)--(10.8000,7.2000)--(11.2000,7.2000)--(11.2000,6.8000)--(10.8000,6.8000);
\draw [gray!200] (11.0000, 7.0000) node [] {$\lambda(T)!=2$};
\fill [gray!0](10.8000,7.6000)--(10.8000,8.0000)--(11.2000,8.0000)--(11.2000,7.6000)--(10.8000,7.6000);
\draw [gray!0](10.8000,7.6000)--(10.8000,8.0000)--(11.2000,8.0000)--(11.2000,7.6000)--(10.8000,7.6000);
\draw [gray!200] (11.0000, 7.8000) node [] {$g=1,1,2,2$};
\fill [gray!50](8.8000,7.6000)--(8.8000,8.0000)--(9.2000,8.0000)--(9.2000,7.6000)--(8.8000,7.6000);
\draw [gray!200](8.8000,7.6000)--(8.8000,8.0000)--(9.2000,8.0000)--(9.2000,7.6000)--(8.8000,7.6000);
\draw [gray!200] (9.0000, 7.8000) node [] {4};
\fill [gray!50](8.8000,7.2000)--(8.8000,7.6000)--(9.2000,7.6000)--(9.2000,7.2000)--(8.8000,7.2000);
\draw [gray!200](8.8000,7.2000)--(8.8000,7.6000)--(9.2000,7.6000)--(9.2000,7.2000)--(8.8000,7.2000);
\draw [gray!200] (9.0000, 7.4000) node [] {3};
\fill [gray!50](8.8000,6.8000)--(8.8000,7.2000)--(9.2000,7.2000)--(9.2000,6.8000)--(8.8000,6.8000);
\draw [gray!200](8.8000,6.8000)--(8.8000,7.2000)--(9.2000,7.2000)--(9.2000,6.8000)--(8.8000,6.8000);
\draw [gray!200] (9.0000, 7.0000) node [] {2};
\fill [gray!50](8.8000,6.4000)--(8.8000,6.8000)--(9.2000,6.8000)--(9.2000,6.4000)--(8.8000,6.4000);
\draw [gray!200](8.8000,6.4000)--(8.8000,6.8000)--(9.2000,6.8000)--(9.2000,6.4000)--(8.8000,6.4000);
\draw [gray!200] (9.0000, 6.6000) node [] {1};
None
\fill [gray!0](9.2000,7.2000)--(9.2000,7.6000)--(9.6000,7.6000)--(9.6000,7.2000)--(9.2000,7.2000);
\draw [gray!200](9.2000,7.2000)--(9.2000,7.6000)--(9.6000,7.6000)--(9.6000,7.2000)--(9.2000,7.2000);
\draw [gray!200] (9.4000, 7.4000) node [] {4};
\fill [gray!0](9.2000,6.8000)--(9.2000,7.2000)--(9.6000,7.2000)--(9.6000,6.8000)--(9.2000,6.8000);
\draw [gray!200](9.2000,6.8000)--(9.2000,7.2000)--(9.6000,7.2000)--(9.6000,6.8000)--(9.2000,6.8000);
\draw [gray!200] (9.4000, 7.0000) node [] {3};
\fill [gray!0](9.2000,6.4000)--(9.2000,6.8000)--(9.6000,6.8000)--(9.6000,6.4000)--(9.2000,6.4000);
\draw [gray!200](9.2000,6.4000)--(9.2000,6.8000)--(9.6000,6.8000)--(9.6000,6.4000)--(9.2000,6.4000);
\draw [gray!200] (9.4000, 6.6000) node [] {1};
\fill [gray!0](9.6000,6.4000)--(9.6000,6.8000)--(10.0000,6.8000)--(10.0000,6.4000)--(9.6000,6.4000);
\draw [gray!200](9.6000,6.4000)--(9.6000,6.8000)--(10.0000,6.8000)--(10.0000,6.4000)--(9.6000,6.4000);
\draw [gray!200] (9.8000, 6.6000) node [] {2};
None
\fill [gray!0](-0.8000,5.0000)--(-0.8000,5.4000)--(-0.4000,5.4000)--(-0.4000,5.0000)--(-0.8000,5.0000);
\draw [gray!0](-0.8000,5.0000)--(-0.8000,5.4000)--(-0.4000,5.4000)--(-0.4000,5.0000)--(-0.8000,5.0000);
\draw [gray!200] (-0.6000, 5.2000) node [] {$x^3$};
\fill [gray!0](2.0000,5.2000)--(2.0000,5.6000)--(2.4000,5.6000)--(2.4000,5.2000)--(2.0000,5.2000);
\draw [gray!0](2.0000,5.2000)--(2.0000,5.6000)--(2.4000,5.6000)--(2.4000,5.2000)--(2.0000,5.2000);
\draw [gray!200] (2.2000, 5.4000) node [] {$G_T=2$};
\fill [gray!0](2.0000,4.8000)--(2.0000,5.2000)--(2.4000,5.2000)--(2.4000,4.8000)--(2.0000,4.8000);
\draw [gray!0](2.0000,4.8000)--(2.0000,5.2000)--(2.4000,5.2000)--(2.4000,4.8000)--(2.0000,4.8000);
\draw [gray!200] (2.2000, 5.0000) node [] {$\lambda(T)!=4$};
\fill [gray!0](2.0000,5.6000)--(2.0000,6.0000)--(2.4000,6.0000)--(2.4000,5.6000)--(2.0000,5.6000);
\draw [gray!0](2.0000,5.6000)--(2.0000,6.0000)--(2.4000,6.0000)--(2.4000,5.6000)--(2.0000,5.6000);
\draw [gray!200] (2.2000, 5.8000) node [] {$g=1,1,2,1$};
\fill [gray!50](0.0000,5.6000)--(0.0000,6.0000)--(0.4000,6.0000)--(0.4000,5.6000)--(0.0000,5.6000);
\draw [gray!200](0.0000,5.6000)--(0.0000,6.0000)--(0.4000,6.0000)--(0.4000,5.6000)--(0.0000,5.6000);
\draw [gray!200] (0.2000, 5.8000) node [] {4};
\fill [gray!50](0.0000,5.2000)--(0.0000,5.6000)--(0.4000,5.6000)--(0.4000,5.2000)--(0.0000,5.2000);
\draw [gray!200](0.0000,5.2000)--(0.0000,5.6000)--(0.4000,5.6000)--(0.4000,5.2000)--(0.0000,5.2000);
\draw [gray!200] (0.2000, 5.4000) node [] {3};
\fill [gray!50](0.0000,4.8000)--(0.0000,5.2000)--(0.4000,5.2000)--(0.4000,4.8000)--(0.0000,4.8000);
\draw [gray!200](0.0000,4.8000)--(0.0000,5.2000)--(0.4000,5.2000)--(0.4000,4.8000)--(0.0000,4.8000);
\draw [gray!200] (0.2000, 5.0000) node [] {2};
\fill [gray!50](0.0000,4.4000)--(0.0000,4.8000)--(0.4000,4.8000)--(0.4000,4.4000)--(0.0000,4.4000);
\draw [gray!200](0.0000,4.4000)--(0.0000,4.8000)--(0.4000,4.8000)--(0.4000,4.4000)--(0.0000,4.4000);
\draw [gray!200] (0.2000, 4.6000) node [] {1};
None
\fill [gray!0](0.4000,4.8000)--(0.4000,5.2000)--(0.8000,5.2000)--(0.8000,4.8000)--(0.4000,4.8000);
\draw [gray!200](0.4000,4.8000)--(0.4000,5.2000)--(0.8000,5.2000)--(0.8000,4.8000)--(0.4000,4.8000);
\draw [gray!200] (0.6000, 5.0000) node [] {3};
\fill [gray!0](0.8000,4.8000)--(0.8000,5.2000)--(1.2000,5.2000)--(1.2000,4.8000)--(0.8000,4.8000);
\draw [gray!200](0.8000,4.8000)--(0.8000,5.2000)--(1.2000,5.2000)--(1.2000,4.8000)--(0.8000,4.8000);
\draw [gray!200] (1.0000, 5.0000) node [] {4};
\fill [gray!0](0.4000,4.4000)--(0.4000,4.8000)--(0.8000,4.8000)--(0.8000,4.4000)--(0.4000,4.4000);
\draw [gray!200](0.4000,4.4000)--(0.4000,4.8000)--(0.8000,4.8000)--(0.8000,4.4000)--(0.4000,4.4000);
\draw [gray!200] (0.6000, 4.6000) node [] {1};
\fill [gray!0](0.8000,4.4000)--(0.8000,4.8000)--(1.2000,4.8000)--(1.2000,4.4000)--(0.8000,4.4000);
\draw [gray!200](0.8000,4.4000)--(0.8000,4.8000)--(1.2000,4.8000)--(1.2000,4.4000)--(0.8000,4.4000);
\draw [gray!200] (1.0000, 4.6000) node [] {2};
None
\fill [gray!0](3.6000,5.0000)--(3.6000,5.4000)--(4.0000,5.4000)--(4.0000,5.0000)--(3.6000,5.0000);
\draw [gray!0](3.6000,5.0000)--(3.6000,5.4000)--(4.0000,5.4000)--(4.0000,5.0000)--(3.6000,5.0000);
\draw [gray!200] (3.8000, 5.2000) node [] {$$};
\fill [gray!0](6.4000,5.2000)--(6.4000,5.6000)--(6.8000,5.6000)--(6.8000,5.2000)--(6.4000,5.2000);
\draw [gray!0](6.4000,5.2000)--(6.4000,5.6000)--(6.8000,5.6000)--(6.8000,5.2000)--(6.4000,5.2000);
\draw [gray!200] (6.6000, 5.4000) node [] {$G_T=2$};
\fill [gray!0](6.4000,4.8000)--(6.4000,5.2000)--(6.8000,5.2000)--(6.8000,4.8000)--(6.4000,4.8000);
\draw [gray!0](6.4000,4.8000)--(6.4000,5.2000)--(6.8000,5.2000)--(6.8000,4.8000)--(6.4000,4.8000);
\draw [gray!200] (6.6000, 5.0000) node [] {$\lambda(T)!=4$};
\fill [gray!0](6.4000,5.6000)--(6.4000,6.0000)--(6.8000,6.0000)--(6.8000,5.6000)--(6.4000,5.6000);
\draw [gray!0](6.4000,5.6000)--(6.4000,6.0000)--(6.8000,6.0000)--(6.8000,5.6000)--(6.4000,5.6000);
\draw [gray!200] (6.6000, 5.8000) node [] {$g=1,1,2,1$};
\fill [gray!50](4.4000,5.6000)--(4.4000,6.0000)--(4.8000,6.0000)--(4.8000,5.6000)--(4.4000,5.6000);
\draw [gray!200](4.4000,5.6000)--(4.4000,6.0000)--(4.8000,6.0000)--(4.8000,5.6000)--(4.4000,5.6000);
\draw [gray!200] (4.6000, 5.8000) node [] {4};
\fill [gray!50](4.4000,5.2000)--(4.4000,5.6000)--(4.8000,5.6000)--(4.8000,5.2000)--(4.4000,5.2000);
\draw [gray!200](4.4000,5.2000)--(4.4000,5.6000)--(4.8000,5.6000)--(4.8000,5.2000)--(4.4000,5.2000);
\draw [gray!200] (4.6000, 5.4000) node [] {3};
\fill [gray!50](4.4000,4.8000)--(4.4000,5.2000)--(4.8000,5.2000)--(4.8000,4.8000)--(4.4000,4.8000);
\draw [gray!200](4.4000,4.8000)--(4.4000,5.2000)--(4.8000,5.2000)--(4.8000,4.8000)--(4.4000,4.8000);
\draw [gray!200] (4.6000, 5.0000) node [] {2};
\fill [gray!50](4.4000,4.4000)--(4.4000,4.8000)--(4.8000,4.8000)--(4.8000,4.4000)--(4.4000,4.4000);
\draw [gray!200](4.4000,4.4000)--(4.4000,4.8000)--(4.8000,4.8000)--(4.8000,4.4000)--(4.4000,4.4000);
\draw [gray!200] (4.6000, 4.6000) node [] {1};
None
\fill [gray!0](4.8000,4.8000)--(4.8000,5.2000)--(5.2000,5.2000)--(5.2000,4.8000)--(4.8000,4.8000);
\draw [gray!200](4.8000,4.8000)--(4.8000,5.2000)--(5.2000,5.2000)--(5.2000,4.8000)--(4.8000,4.8000);
\draw [gray!200] (5.0000, 5.0000) node [] {2};
\fill [gray!0](5.2000,4.8000)--(5.2000,5.2000)--(5.6000,5.2000)--(5.6000,4.8000)--(5.2000,4.8000);
\draw [gray!200](5.2000,4.8000)--(5.2000,5.2000)--(5.6000,5.2000)--(5.6000,4.8000)--(5.2000,4.8000);
\draw [gray!200] (5.4000, 5.0000) node [] {4};
\fill [gray!0](4.8000,4.4000)--(4.8000,4.8000)--(5.2000,4.8000)--(5.2000,4.4000)--(4.8000,4.4000);
\draw [gray!200](4.8000,4.4000)--(4.8000,4.8000)--(5.2000,4.8000)--(5.2000,4.4000)--(4.8000,4.4000);
\draw [gray!200] (5.0000, 4.6000) node [] {1};
\fill [gray!0](5.2000,4.4000)--(5.2000,4.8000)--(5.6000,4.8000)--(5.6000,4.4000)--(5.2000,4.4000);
\draw [gray!200](5.2000,4.4000)--(5.2000,4.8000)--(5.6000,4.8000)--(5.6000,4.4000)--(5.2000,4.4000);
\draw [gray!200] (5.4000, 4.6000) node [] {3};
None
\fill [gray!0](-0.8000,3.0000)--(-0.8000,3.4000)--(-0.4000,3.4000)--(-0.4000,3.0000)--(-0.8000,3.0000);
\draw [gray!0](-0.8000,3.0000)--(-0.8000,3.4000)--(-0.4000,3.4000)--(-0.4000,3.0000)--(-0.8000,3.0000);
\draw [gray!200] (-0.6000, 3.2000) node [] {$x^3$};
\fill [gray!0](2.0000,3.2000)--(2.0000,3.6000)--(2.4000,3.6000)--(2.4000,3.2000)--(2.0000,3.2000);
\draw [gray!0](2.0000,3.2000)--(2.0000,3.6000)--(2.4000,3.6000)--(2.4000,3.2000)--(2.0000,3.2000);
\draw [gray!200] (2.2000, 3.4000) node [] {$G_T=3$};
\fill [gray!0](2.0000,2.8000)--(2.0000,3.2000)--(2.4000,3.2000)--(2.4000,2.8000)--(2.0000,2.8000);
\draw [gray!0](2.0000,2.8000)--(2.0000,3.2000)--(2.4000,3.2000)--(2.4000,2.8000)--(2.0000,2.8000);
\draw [gray!200] (2.2000, 3.0000) node [] {$\lambda(T)!=6$};
\fill [gray!0](2.0000,3.6000)--(2.0000,4.0000)--(2.4000,4.0000)--(2.4000,3.6000)--(2.0000,3.6000);
\draw [gray!0](2.0000,3.6000)--(2.0000,4.0000)--(2.4000,4.0000)--(2.4000,3.6000)--(2.0000,3.6000);
\draw [gray!200] (2.2000, 3.8000) node [] {$g=1,1,1,3$};
\fill [gray!50](0.0000,3.6000)--(0.0000,4.0000)--(0.4000,4.0000)--(0.4000,3.6000)--(0.0000,3.6000);
\draw [gray!200](0.0000,3.6000)--(0.0000,4.0000)--(0.4000,4.0000)--(0.4000,3.6000)--(0.0000,3.6000);
\draw [gray!200] (0.2000, 3.8000) node [] {4};
\fill [gray!50](0.0000,3.2000)--(0.0000,3.6000)--(0.4000,3.6000)--(0.4000,3.2000)--(0.0000,3.2000);
\draw [gray!200](0.0000,3.2000)--(0.0000,3.6000)--(0.4000,3.6000)--(0.4000,3.2000)--(0.0000,3.2000);
\draw [gray!200] (0.2000, 3.4000) node [] {3};
\fill [gray!50](0.0000,2.8000)--(0.0000,3.2000)--(0.4000,3.2000)--(0.4000,2.8000)--(0.0000,2.8000);
\draw [gray!200](0.0000,2.8000)--(0.0000,3.2000)--(0.4000,3.2000)--(0.4000,2.8000)--(0.0000,2.8000);
\draw [gray!200] (0.2000, 3.0000) node [] {2};
\fill [gray!50](0.0000,2.4000)--(0.0000,2.8000)--(0.4000,2.8000)--(0.4000,2.4000)--(0.0000,2.4000);
\draw [gray!200](0.0000,2.4000)--(0.0000,2.8000)--(0.4000,2.8000)--(0.4000,2.4000)--(0.0000,2.4000);
\draw [gray!200] (0.2000, 2.6000) node [] {1};
None
\fill [gray!0](0.4000,2.8000)--(0.4000,3.2000)--(0.8000,3.2000)--(0.8000,2.8000)--(0.4000,2.8000);
\draw [gray!200](0.4000,2.8000)--(0.4000,3.2000)--(0.8000,3.2000)--(0.8000,2.8000)--(0.4000,2.8000);
\draw [gray!200] (0.6000, 3.0000) node [] {4};
\fill [gray!0](0.4000,2.4000)--(0.4000,2.8000)--(0.8000,2.8000)--(0.8000,2.4000)--(0.4000,2.4000);
\draw [gray!200](0.4000,2.4000)--(0.4000,2.8000)--(0.8000,2.8000)--(0.8000,2.4000)--(0.4000,2.4000);
\draw [gray!200] (0.6000, 2.6000) node [] {1};
\fill [gray!0](0.8000,2.4000)--(0.8000,2.8000)--(1.2000,2.8000)--(1.2000,2.4000)--(0.8000,2.4000);
\draw [gray!200](0.8000,2.4000)--(0.8000,2.8000)--(1.2000,2.8000)--(1.2000,2.4000)--(0.8000,2.4000);
\draw [gray!200] (1.0000, 2.6000) node [] {2};
\fill [gray!0](1.2000,2.4000)--(1.2000,2.8000)--(1.6000,2.8000)--(1.6000,2.4000)--(1.2000,2.4000);
\draw [gray!200](1.2000,2.4000)--(1.2000,2.8000)--(1.6000,2.8000)--(1.6000,2.4000)--(1.2000,2.4000);
\draw [gray!200] (1.4000, 2.6000) node [] {3};
None
\fill [gray!0](3.6000,3.0000)--(3.6000,3.4000)--(4.0000,3.4000)--(4.0000,3.0000)--(3.6000,3.0000);
\draw [gray!0](3.6000,3.0000)--(3.6000,3.4000)--(4.0000,3.4000)--(4.0000,3.0000)--(3.6000,3.0000);
\draw [gray!200] (3.8000, 3.2000) node [] {$$};
\fill [gray!0](6.4000,3.2000)--(6.4000,3.6000)--(6.8000,3.6000)--(6.8000,3.2000)--(6.4000,3.2000);
\draw [gray!0](6.4000,3.2000)--(6.4000,3.6000)--(6.8000,3.6000)--(6.8000,3.2000)--(6.4000,3.2000);
\draw [gray!200] (6.6000, 3.4000) node [] {$G_T=2$};
\fill [gray!0](6.4000,2.8000)--(6.4000,3.2000)--(6.8000,3.2000)--(6.8000,2.8000)--(6.4000,2.8000);
\draw [gray!0](6.4000,2.8000)--(6.4000,3.2000)--(6.8000,3.2000)--(6.8000,2.8000)--(6.4000,2.8000);
\draw [gray!200] (6.6000, 3.0000) node [] {$\lambda(T)!=6$};
\fill [gray!0](6.4000,3.6000)--(6.4000,4.0000)--(6.8000,4.0000)--(6.8000,3.6000)--(6.4000,3.6000);
\draw [gray!0](6.4000,3.6000)--(6.4000,4.0000)--(6.8000,4.0000)--(6.8000,3.6000)--(6.4000,3.6000);
\draw [gray!200] (6.6000, 3.8000) node [] {$g=1,1,2,1$};
\fill [gray!50](4.4000,3.6000)--(4.4000,4.0000)--(4.8000,4.0000)--(4.8000,3.6000)--(4.4000,3.6000);
\draw [gray!200](4.4000,3.6000)--(4.4000,4.0000)--(4.8000,4.0000)--(4.8000,3.6000)--(4.4000,3.6000);
\draw [gray!200] (4.6000, 3.8000) node [] {4};
\fill [gray!50](4.4000,3.2000)--(4.4000,3.6000)--(4.8000,3.6000)--(4.8000,3.2000)--(4.4000,3.2000);
\draw [gray!200](4.4000,3.2000)--(4.4000,3.6000)--(4.8000,3.6000)--(4.8000,3.2000)--(4.4000,3.2000);
\draw [gray!200] (4.6000, 3.4000) node [] {3};
\fill [gray!50](4.4000,2.8000)--(4.4000,3.2000)--(4.8000,3.2000)--(4.8000,2.8000)--(4.4000,2.8000);
\draw [gray!200](4.4000,2.8000)--(4.4000,3.2000)--(4.8000,3.2000)--(4.8000,2.8000)--(4.4000,2.8000);
\draw [gray!200] (4.6000, 3.0000) node [] {2};
\fill [gray!50](4.4000,2.4000)--(4.4000,2.8000)--(4.8000,2.8000)--(4.8000,2.4000)--(4.4000,2.4000);
\draw [gray!200](4.4000,2.4000)--(4.4000,2.8000)--(4.8000,2.8000)--(4.8000,2.4000)--(4.4000,2.4000);
\draw [gray!200] (4.6000, 2.6000) node [] {1};
None
\fill [gray!0](4.8000,2.8000)--(4.8000,3.2000)--(5.2000,3.2000)--(5.2000,2.8000)--(4.8000,2.8000);
\draw [gray!200](4.8000,2.8000)--(4.8000,3.2000)--(5.2000,3.2000)--(5.2000,2.8000)--(4.8000,2.8000);
\draw [gray!200] (5.0000, 3.0000) node [] {3};
\fill [gray!0](4.8000,2.4000)--(4.8000,2.8000)--(5.2000,2.8000)--(5.2000,2.4000)--(4.8000,2.4000);
\draw [gray!200](4.8000,2.4000)--(4.8000,2.8000)--(5.2000,2.8000)--(5.2000,2.4000)--(4.8000,2.4000);
\draw [gray!200] (5.0000, 2.6000) node [] {1};
\fill [gray!0](5.2000,2.4000)--(5.2000,2.8000)--(5.6000,2.8000)--(5.6000,2.4000)--(5.2000,2.4000);
\draw [gray!200](5.2000,2.4000)--(5.2000,2.8000)--(5.6000,2.8000)--(5.6000,2.4000)--(5.2000,2.4000);
\draw [gray!200] (5.4000, 2.6000) node [] {2};
\fill [gray!0](5.6000,2.4000)--(5.6000,2.8000)--(6.0000,2.8000)--(6.0000,2.4000)--(5.6000,2.4000);
\draw [gray!200](5.6000,2.4000)--(5.6000,2.8000)--(6.0000,2.8000)--(6.0000,2.4000)--(5.6000,2.4000);
\draw [gray!200] (5.8000, 2.6000) node [] {4};
None
\fill [gray!0](8.0000,3.0000)--(8.0000,3.4000)--(8.4000,3.4000)--(8.4000,3.0000)--(8.0000,3.0000);
\draw [gray!0](8.0000,3.0000)--(8.0000,3.4000)--(8.4000,3.4000)--(8.4000,3.0000)--(8.0000,3.0000);
\draw [gray!200] (8.2000, 3.2000) node [] {$$};
\fill [gray!0](10.8000,3.2000)--(10.8000,3.6000)--(11.2000,3.6000)--(11.2000,3.2000)--(10.8000,3.2000);
\draw [gray!0](10.8000,3.2000)--(10.8000,3.6000)--(11.2000,3.6000)--(11.2000,3.2000)--(10.8000,3.2000);
\draw [gray!200] (11.0000, 3.4000) node [] {$G_T=2$};
\fill [gray!0](10.8000,2.8000)--(10.8000,3.2000)--(11.2000,3.2000)--(11.2000,2.8000)--(10.8000,2.8000);
\draw [gray!0](10.8000,2.8000)--(10.8000,3.2000)--(11.2000,3.2000)--(11.2000,2.8000)--(10.8000,2.8000);
\draw [gray!200] (11.0000, 3.0000) node [] {$\lambda(T)!=6$};
\fill [gray!0](10.8000,3.6000)--(10.8000,4.0000)--(11.2000,4.0000)--(11.2000,3.6000)--(10.8000,3.6000);
\draw [gray!0](10.8000,3.6000)--(10.8000,4.0000)--(11.2000,4.0000)--(11.2000,3.6000)--(10.8000,3.6000);
\draw [gray!200] (11.0000, 3.8000) node [] {$g=1,1,2,1$};
\fill [gray!50](8.8000,3.6000)--(8.8000,4.0000)--(9.2000,4.0000)--(9.2000,3.6000)--(8.8000,3.6000);
\draw [gray!200](8.8000,3.6000)--(8.8000,4.0000)--(9.2000,4.0000)--(9.2000,3.6000)--(8.8000,3.6000);
\draw [gray!200] (9.0000, 3.8000) node [] {4};
\fill [gray!50](8.8000,3.2000)--(8.8000,3.6000)--(9.2000,3.6000)--(9.2000,3.2000)--(8.8000,3.2000);
\draw [gray!200](8.8000,3.2000)--(8.8000,3.6000)--(9.2000,3.6000)--(9.2000,3.2000)--(8.8000,3.2000);
\draw [gray!200] (9.0000, 3.4000) node [] {3};
\fill [gray!50](8.8000,2.8000)--(8.8000,3.2000)--(9.2000,3.2000)--(9.2000,2.8000)--(8.8000,2.8000);
\draw [gray!200](8.8000,2.8000)--(8.8000,3.2000)--(9.2000,3.2000)--(9.2000,2.8000)--(8.8000,2.8000);
\draw [gray!200] (9.0000, 3.0000) node [] {2};
\fill [gray!50](8.8000,2.4000)--(8.8000,2.8000)--(9.2000,2.8000)--(9.2000,2.4000)--(8.8000,2.4000);
\draw [gray!200](8.8000,2.4000)--(8.8000,2.8000)--(9.2000,2.8000)--(9.2000,2.4000)--(8.8000,2.4000);
\draw [gray!200] (9.0000, 2.6000) node [] {1};
None
\fill [gray!0](9.2000,2.8000)--(9.2000,3.2000)--(9.6000,3.2000)--(9.6000,2.8000)--(9.2000,2.8000);
\draw [gray!200](9.2000,2.8000)--(9.2000,3.2000)--(9.6000,3.2000)--(9.6000,2.8000)--(9.2000,2.8000);
\draw [gray!200] (9.4000, 3.0000) node [] {2};
\fill [gray!0](9.2000,2.4000)--(9.2000,2.8000)--(9.6000,2.8000)--(9.6000,2.4000)--(9.2000,2.4000);
\draw [gray!200](9.2000,2.4000)--(9.2000,2.8000)--(9.6000,2.8000)--(9.6000,2.4000)--(9.2000,2.4000);
\draw [gray!200] (9.4000, 2.6000) node [] {1};
\fill [gray!0](9.6000,2.4000)--(9.6000,2.8000)--(10.0000,2.8000)--(10.0000,2.4000)--(9.6000,2.4000);
\draw [gray!200](9.6000,2.4000)--(9.6000,2.8000)--(10.0000,2.8000)--(10.0000,2.4000)--(9.6000,2.4000);
\draw [gray!200] (9.8000, 2.6000) node [] {3};
\fill [gray!0](10.0000,2.4000)--(10.0000,2.8000)--(10.4000,2.8000)--(10.4000,2.4000)--(10.0000,2.4000);
\draw [gray!200](10.0000,2.4000)--(10.0000,2.8000)--(10.4000,2.8000)--(10.4000,2.4000)--(10.0000,2.4000);
\draw [gray!200] (10.2000, 2.6000) node [] {4};
None
\fill [gray!0](-0.8000,1.0000)--(-0.8000,1.4000)--(-0.4000,1.4000)--(-0.4000,1.0000)--(-0.8000,1.0000);
\draw [gray!0](-0.8000,1.0000)--(-0.8000,1.4000)--(-0.4000,1.4000)--(-0.4000,1.0000)--(-0.8000,1.0000);
\draw [gray!200] (-0.6000, 1.2000) node [] {$x^4$};
\fill [gray!0](2.0000,1.2000)--(2.0000,1.6000)--(2.4000,1.6000)--(2.4000,1.2000)--(2.0000,1.2000);
\draw [gray!0](2.0000,1.2000)--(2.0000,1.6000)--(2.4000,1.6000)--(2.4000,1.2000)--(2.0000,1.2000);
\draw [gray!200] (2.2000, 1.4000) node [] {$G_T=1$};
\fill [gray!0](2.0000,0.8000)--(2.0000,1.2000)--(2.4000,1.2000)--(2.4000,0.8000)--(2.0000,0.8000);
\draw [gray!0](2.0000,0.8000)--(2.0000,1.2000)--(2.4000,1.2000)--(2.4000,0.8000)--(2.0000,0.8000);
\draw [gray!200] (2.2000, 1.0000) node [] {$\lambda(T)!=24$};
\fill [gray!0](2.0000,1.6000)--(2.0000,2.0000)--(2.4000,2.0000)--(2.4000,1.6000)--(2.0000,1.6000);
\draw [gray!0](2.0000,1.6000)--(2.0000,2.0000)--(2.4000,2.0000)--(2.4000,1.6000)--(2.0000,1.6000);
\draw [gray!200] (2.2000, 1.8000) node [] {$g=1,1,1,1$};
\fill [gray!50](0.0000,1.6000)--(0.0000,2.0000)--(0.4000,2.0000)--(0.4000,1.6000)--(0.0000,1.6000);
\draw [gray!200](0.0000,1.6000)--(0.0000,2.0000)--(0.4000,2.0000)--(0.4000,1.6000)--(0.0000,1.6000);
\draw [gray!200] (0.2000, 1.8000) node [] {4};
\fill [gray!50](0.0000,1.2000)--(0.0000,1.6000)--(0.4000,1.6000)--(0.4000,1.2000)--(0.0000,1.2000);
\draw [gray!200](0.0000,1.2000)--(0.0000,1.6000)--(0.4000,1.6000)--(0.4000,1.2000)--(0.0000,1.2000);
\draw [gray!200] (0.2000, 1.4000) node [] {3};
\fill [gray!50](0.0000,0.8000)--(0.0000,1.2000)--(0.4000,1.2000)--(0.4000,0.8000)--(0.0000,0.8000);
\draw [gray!200](0.0000,0.8000)--(0.0000,1.2000)--(0.4000,1.2000)--(0.4000,0.8000)--(0.0000,0.8000);
\draw [gray!200] (0.2000, 1.0000) node [] {2};
\fill [gray!50](0.0000,0.4000)--(0.0000,0.8000)--(0.4000,0.8000)--(0.4000,0.4000)--(0.0000,0.4000);
\draw [gray!200](0.0000,0.4000)--(0.0000,0.8000)--(0.4000,0.8000)--(0.4000,0.4000)--(0.0000,0.4000);
\draw [gray!200] (0.2000, 0.6000) node [] {1};
None
\fill [gray!0](0.4000,0.4000)--(0.4000,0.8000)--(0.8000,0.8000)--(0.8000,0.4000)--(0.4000,0.4000);
\draw [gray!200](0.4000,0.4000)--(0.4000,0.8000)--(0.8000,0.8000)--(0.8000,0.4000)--(0.4000,0.4000);
\draw [gray!200] (0.6000, 0.6000) node [] {1};
\fill [gray!0](0.8000,0.4000)--(0.8000,0.8000)--(1.2000,0.8000)--(1.2000,0.4000)--(0.8000,0.4000);
\draw [gray!200](0.8000,0.4000)--(0.8000,0.8000)--(1.2000,0.8000)--(1.2000,0.4000)--(0.8000,0.4000);
\draw [gray!200] (1.0000, 0.6000) node [] {2};
\fill [gray!0](1.2000,0.4000)--(1.2000,0.8000)--(1.6000,0.8000)--(1.6000,0.4000)--(1.2000,0.4000);
\draw [gray!200](1.2000,0.4000)--(1.2000,0.8000)--(1.6000,0.8000)--(1.6000,0.4000)--(1.2000,0.4000);
\draw [gray!200] (1.4000, 0.6000) node [] {3};
\fill [gray!0](1.6000,0.4000)--(1.6000,0.8000)--(2.0000,0.8000)--(2.0000,0.4000)--(1.6000,0.4000);
\draw [gray!200](1.6000,0.4000)--(1.6000,0.8000)--(2.0000,0.8000)--(2.0000,0.4000)--(1.6000,0.4000);
\draw [gray!200] (1.8000, 0.6000) node [] {4};
None
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} % <<<
\fill [gray!0](0.4000,10.8000)--(0.4000,11.2000)--(0.8000,11.2000)--(0.8000,10.8000)--(0.4000,10.8000);
\draw [gray!200](0.4000,10.8000)--(0.4000,11.2000)--(0.8000,11.2000)--(0.8000,10.8000)--(0.4000,10.8000);
\draw [gray!200] (0.6000, 11.0000) node [] {4};
\fill [gray!0](0.4000,10.4000)--(0.4000,10.8000)--(0.8000,10.8000)--(0.8000,10.4000)--(0.4000,10.4000);
\draw [gray!200](0.4000,10.4000)--(0.4000,10.8000)--(0.8000,10.8000)--(0.8000,10.4000)--(0.4000,10.4000);
\draw [gray!200] (0.6000, 10.6000) node [] {2};
\fill [gray!0](0.4000,10.0000)--(0.4000,10.4000)--(0.8000,10.4000)--(0.8000,10.0000)--(0.4000,10.0000);
\draw [gray!200](0.4000,10.0000)--(0.4000,10.4000)--(0.8000,10.4000)--(0.8000,10.0000)--(0.4000,10.0000);
\draw [gray!200] (0.6000, 10.2000) node [] {1};
\fill [gray!0](0.8000,10.0000)--(0.8000,10.4000)--(1.2000,10.4000)--(1.2000,10.0000)--(0.8000,10.0000);
\draw [gray!200](0.8000,10.0000)--(0.8000,10.4000)--(1.2000,10.4000)--(1.2000,10.0000)--(0.8000,10.0000);
\draw [gray!200] (1.0000, 10.2000) node [] {3};
\fill [gray!0](1.2000,10.0000)--(1.2000,10.4000)--(1.6000,10.4000)--(1.6000,10.0000)--(1.2000,10.0000);
\draw [gray!200](1.2000,10.0000)--(1.2000,10.4000)--(1.6000,10.4000)--(1.6000,10.0000)--(1.2000,10.0000);
\draw [gray!200] (1.4000, 10.2000) node [] {5};
\fill [gray!0](1.6000,10.0000)--(1.6000,10.4000)--(2.0000,10.4000)--(2.0000,10.0000)--(1.6000,10.0000);
\draw [gray!200](1.6000,10.0000)--(1.6000,10.4000)--(2.0000,10.4000)--(2.0000,10.0000)--(1.6000,10.0000);
\draw [gray!200] (1.8000, 10.2000) node [] {6};
None
\fill [gray!0](0.8000,9.5200)--(0.8000,9.9200)--(1.2000,9.9200)--(1.2000,9.5200)--(0.8000,9.5200);
\draw [gray!0](0.8000,9.5200)--(0.8000,9.9200)--(1.2000,9.9200)--(1.2000,9.5200)--(0.8000,9.5200);
\draw [gray!200] (1.0000, 9.7200) node [] {$G=4$};
\fill [gray!0](3.6400,10.5600)--(3.6400,10.9600)--(4.0400,10.9600)--(4.0400,10.5600)--(3.6400,10.5600);
\draw [gray!0](3.6400,10.5600)--(3.6400,10.9600)--(4.0400,10.9600)--(4.0400,10.5600)--(3.6400,10.5600);
\draw [gray!200] (3.8400, 10.7600) node [] {$\rho^{-1}$};
\draw [->, gray!200, line width=0.4pt](3.3600,10.3200)--(4.4800,10.3200);
None
\fill [gray!0](6.0000,10.8000)--(6.0000,11.2000)--(6.4000,11.2000)--(6.4000,10.8000)--(6.0000,10.8000);
\draw [gray!200](6.0000,10.8000)--(6.0000,11.2000)--(6.4000,11.2000)--(6.4000,10.8000)--(6.0000,10.8000);
\draw [gray!200] (6.2000, 11.0000) node [] {4};
\fill [gray!0](6.0000,10.4000)--(6.0000,10.8000)--(6.4000,10.8000)--(6.4000,10.4000)--(6.0000,10.4000);
\draw [gray!200](6.0000,10.4000)--(6.0000,10.8000)--(6.4000,10.8000)--(6.4000,10.4000)--(6.0000,10.4000);
\draw [gray!200] (6.2000, 10.6000) node [] {2};
\fill [gray!0](6.4000,10.4000)--(6.4000,10.8000)--(6.8000,10.8000)--(6.8000,10.4000)--(6.4000,10.4000);
\draw [gray!200](6.4000,10.4000)--(6.4000,10.8000)--(6.8000,10.8000)--(6.8000,10.4000)--(6.4000,10.4000);
\draw [gray!200] (6.6000, 10.6000) node [] {3};
\fill [gray!0](6.8000,10.4000)--(6.8000,10.8000)--(7.2000,10.8000)--(7.2000,10.4000)--(6.8000,10.4000);
\draw [gray!200](6.8000,10.4000)--(6.8000,10.8000)--(7.2000,10.8000)--(7.2000,10.4000)--(6.8000,10.4000);
\draw [gray!200] (7.0000, 10.6000) node [] {5};
\fill [gray!0](7.2000,10.4000)--(7.2000,10.8000)--(7.6000,10.8000)--(7.6000,10.4000)--(7.2000,10.4000);
\draw [gray!200](7.2000,10.4000)--(7.2000,10.8000)--(7.6000,10.8000)--(7.6000,10.4000)--(7.2000,10.4000);
\draw [gray!200] (7.4000, 10.6000) node [] {6};
\fill [gray!0](6.0000,10.0000)--(6.0000,10.4000)--(6.4000,10.4000)--(6.4000,10.0000)--(6.0000,10.0000);
\draw [gray!200](6.0000,10.0000)--(6.0000,10.4000)--(6.4000,10.4000)--(6.4000,10.0000)--(6.0000,10.0000);
\draw [gray!200] (6.2000, 10.2000) node [] {1};
None
\fill [gray!0](6.4000,9.5200)--(6.4000,9.9200)--(6.8000,9.9200)--(6.8000,9.5200)--(6.4000,9.5200);
\draw [gray!0](6.4000,9.5200)--(6.4000,9.9200)--(6.8000,9.9200)--(6.8000,9.5200)--(6.4000,9.5200);
\draw [gray!200] (6.6000, 9.7200) node [] {$G=2$};
\draw [ gray!200, line width=1.4pt](6.0000,10.4000)--(7.6000,10.4000);
None
\fill [gray!0](6.8800,10.8800)--(6.8800,11.2800)--(7.2800,11.2800)--(7.2800,10.8800)--(6.8800,10.8800);
\draw [gray!0](6.8800,10.8800)--(6.8800,11.2800)--(7.2800,11.2800)--(7.2800,10.8800)--(6.8800,10.8800);
\draw [gray!200] (7.0800, 11.0800) node [] {$\Gamma_3$};
\fill [gray!0](8.8000,10.8000)--(8.8000,11.2000)--(9.2000,11.2000)--(9.2000,10.8000)--(8.8000,10.8000);
\draw [gray!200](8.8000,10.8000)--(8.8000,11.2000)--(9.2000,11.2000)--(9.2000,10.8000)--(8.8000,10.8000);
\draw [gray!200] (9.0000, 11.0000) node [] {4};
\fill [gray!0](8.8000,10.4000)--(8.8000,10.8000)--(9.2000,10.8000)--(9.2000,10.4000)--(8.8000,10.4000);
\draw [gray!200](8.8000,10.4000)--(8.8000,10.8000)--(9.2000,10.8000)--(9.2000,10.4000)--(8.8000,10.4000);
\draw [gray!200] (9.0000, 10.6000) node [] {2};
\fill [gray!0](8.8000,10.0000)--(8.8000,10.4000)--(9.2000,10.4000)--(9.2000,10.0000)--(8.8000,10.0000);
\draw [gray!200](8.8000,10.0000)--(8.8000,10.4000)--(9.2000,10.4000)--(9.2000,10.0000)--(8.8000,10.0000);
\draw [gray!200] (9.0000, 10.2000) node [] {1};
\fill [gray!0](9.2000,10.0000)--(9.2000,10.4000)--(9.6000,10.4000)--(9.6000,10.0000)--(9.2000,10.0000);
\draw [gray!200](9.2000,10.0000)--(9.2000,10.4000)--(9.6000,10.4000)--(9.6000,10.0000)--(9.2000,10.0000);
\draw [gray!200] (9.4000, 10.2000) node [] {3};
\fill [gray!0](9.6000,10.0000)--(9.6000,10.4000)--(10.0000,10.4000)--(10.0000,10.0000)--(9.6000,10.0000);
\draw [gray!200](9.6000,10.0000)--(9.6000,10.4000)--(10.0000,10.4000)--(10.0000,10.0000)--(9.6000,10.0000);
\draw [gray!200] (9.8000, 10.2000) node [] {5};
\fill [gray!0](10.0000,10.0000)--(10.0000,10.4000)--(10.4000,10.4000)--(10.4000,10.0000)--(10.0000,10.0000);
\draw [gray!200](10.0000,10.0000)--(10.0000,10.4000)--(10.4000,10.4000)--(10.4000,10.0000)--(10.0000,10.0000);
\draw [gray!200] (10.2000, 10.2000) node [] {6};
None
\fill [gray!0](9.2000,9.5200)--(9.2000,9.9200)--(9.6000,9.9200)--(9.6000,9.5200)--(9.2000,9.5200);
\draw [gray!0](9.2000,9.5200)--(9.2000,9.9200)--(9.6000,9.9200)--(9.6000,9.5200)--(9.2000,9.5200);
\draw [gray!200] (9.4000, 9.7200) node [] {$G=2$};
\draw [ gray!200, line width=1.4pt](8.8000,10.4000)--(10.4000,10.4000);
None
\fill [gray!0](9.6800,10.8800)--(9.6800,11.2800)--(10.0800,11.2800)--(10.0800,10.8800)--(9.6800,10.8800);
\draw [gray!0](9.6800,10.8800)--(9.6800,11.2800)--(10.0800,11.2800)--(10.0800,10.8800)--(9.6800,10.8800);
\draw [gray!200] (9.8800, 11.0800) node [] {$\Gamma_4$};
\fill [gray!0](-0.8000,8.4000)--(-0.8000,8.8000)--(-0.4000,8.8000)--(-0.4000,8.4000)--(-0.8000,8.4000);
\draw [gray!200](-0.8000,8.4000)--(-0.8000,8.8000)--(-0.4000,8.8000)--(-0.4000,8.4000)--(-0.8000,8.4000);
\draw [gray!200] (-0.6000, 8.6000) node [] {4};
\fill [gray!0](-0.8000,8.0000)--(-0.8000,8.4000)--(-0.4000,8.4000)--(-0.4000,8.0000)--(-0.8000,8.0000);
\draw [gray!200](-0.8000,8.0000)--(-0.8000,8.4000)--(-0.4000,8.4000)--(-0.4000,8.0000)--(-0.8000,8.0000);
\draw [gray!200] (-0.6000, 8.2000) node [] {2};
\fill [gray!0](-0.4000,8.0000)--(-0.4000,8.4000)--(0.0000,8.4000)--(0.0000,8.0000)--(-0.4000,8.0000);
\draw [gray!200](-0.4000,8.0000)--(-0.4000,8.4000)--(0.0000,8.4000)--(0.0000,8.0000)--(-0.4000,8.0000);
\draw [gray!200] (-0.2000, 8.2000) node [] {5};
\fill [gray!0](-0.8000,7.6000)--(-0.8000,8.0000)--(-0.4000,8.0000)--(-0.4000,7.6000)--(-0.8000,7.6000);
\draw [gray!200](-0.8000,7.6000)--(-0.8000,8.0000)--(-0.4000,8.0000)--(-0.4000,7.6000)--(-0.8000,7.6000);
\draw [gray!200] (-0.6000, 7.8000) node [] {1};
\fill [gray!0](-0.4000,7.6000)--(-0.4000,8.0000)--(0.0000,8.0000)--(0.0000,7.6000)--(-0.4000,7.6000);
\draw [gray!200](-0.4000,7.6000)--(-0.4000,8.0000)--(0.0000,8.0000)--(0.0000,7.6000)--(-0.4000,7.6000);
\draw [gray!200] (-0.2000, 7.8000) node [] {3};
\fill [gray!0](0.0000,7.6000)--(0.0000,8.0000)--(0.4000,8.0000)--(0.4000,7.6000)--(0.0000,7.6000);
\draw [gray!200](0.0000,7.6000)--(0.0000,8.0000)--(0.4000,8.0000)--(0.4000,7.6000)--(0.0000,7.6000);
\draw [gray!200] (0.2000, 7.8000) node [] {6};
None
\fill [gray!0](-0.4000,7.1200)--(-0.4000,7.5200)--(0.0000,7.5200)--(0.0000,7.1200)--(-0.4000,7.1200);
\draw [gray!0](-0.4000,7.1200)--(-0.4000,7.5200)--(0.0000,7.5200)--(0.0000,7.1200)--(-0.4000,7.1200);
\draw [gray!200] (-0.2000, 7.3200) node [] {$G=16$};
\fill [gray!0](1.4400,8.1600)--(1.4400,8.5600)--(1.8400,8.5600)--(1.8400,8.1600)--(1.4400,8.1600);
\draw [gray!0](1.4400,8.1600)--(1.4400,8.5600)--(1.8400,8.5600)--(1.8400,8.1600)--(1.4400,8.1600);
\draw [gray!200] (1.6400, 8.3600) node [] {$\rho^{-1}$};
\draw [->, gray!200, line width=0.4pt](1.2000,7.9200)--(2.1600,7.9200);
None
\fill [gray!0](2.8000,8.4000)--(2.8000,8.8000)--(3.2000,8.8000)--(3.2000,8.4000)--(2.8000,8.4000);
\draw [gray!200](2.8000,8.4000)--(2.8000,8.8000)--(3.2000,8.8000)--(3.2000,8.4000)--(2.8000,8.4000);
\draw [gray!200] (3.0000, 8.6000) node [] {4};
\fill [gray!0](2.8000,8.0000)--(2.8000,8.4000)--(3.2000,8.4000)--(3.2000,8.0000)--(2.8000,8.0000);
\draw [gray!200](2.8000,8.0000)--(2.8000,8.4000)--(3.2000,8.4000)--(3.2000,8.0000)--(2.8000,8.0000);
\draw [gray!200] (3.0000, 8.2000) node [] {2};
\fill [gray!0](3.2000,8.0000)--(3.2000,8.4000)--(3.6000,8.4000)--(3.6000,8.0000)--(3.2000,8.0000);
\draw [gray!200](3.2000,8.0000)--(3.2000,8.4000)--(3.6000,8.4000)--(3.6000,8.0000)--(3.2000,8.0000);
\draw [gray!200] (3.4000, 8.2000) node [] {5};
\fill [gray!0](3.6000,8.0000)--(3.6000,8.4000)--(4.0000,8.4000)--(4.0000,8.0000)--(3.6000,8.0000);
\draw [gray!200](3.6000,8.0000)--(3.6000,8.4000)--(4.0000,8.4000)--(4.0000,8.0000)--(3.6000,8.0000);
\draw [gray!200] (3.8000, 8.2000) node [] {6};
\fill [gray!0](2.8000,7.6000)--(2.8000,8.0000)--(3.2000,8.0000)--(3.2000,7.6000)--(2.8000,7.6000);
\draw [gray!200](2.8000,7.6000)--(2.8000,8.0000)--(3.2000,8.0000)--(3.2000,7.6000)--(2.8000,7.6000);
\draw [gray!200] (3.0000, 7.8000) node [] {1};
\fill [gray!0](3.2000,7.6000)--(3.2000,8.0000)--(3.6000,8.0000)--(3.6000,7.6000)--(3.2000,7.6000);
\draw [gray!200](3.2000,7.6000)--(3.2000,8.0000)--(3.6000,8.0000)--(3.6000,7.6000)--(3.2000,7.6000);
\draw [gray!200] (3.4000, 7.8000) node [] {3};
None
\fill [gray!0](3.2000,7.1200)--(3.2000,7.5200)--(3.6000,7.5200)--(3.6000,7.1200)--(3.2000,7.1200);
\draw [gray!0](3.2000,7.1200)--(3.2000,7.5200)--(3.6000,7.5200)--(3.6000,7.1200)--(3.2000,7.1200);
\draw [gray!200] (3.4000, 7.3200) node [] {$G=4$};
\draw [ gray!200, line width=1.4pt](2.8000,8.0000)--(4.0000,8.0000);
None
\fill [gray!0](3.6800,8.4800)--(3.6800,8.8800)--(4.0800,8.8800)--(4.0800,8.4800)--(3.6800,8.4800);
\draw [gray!0](3.6800,8.4800)--(3.6800,8.8800)--(4.0800,8.8800)--(4.0800,8.4800)--(3.6800,8.4800);
\draw [gray!200] (3.8800, 8.6800) node [] {$\Gamma_1$};
\fill [gray!0](5.2000,8.4000)--(5.2000,8.8000)--(5.6000,8.8000)--(5.6000,8.4000)--(5.2000,8.4000);
\draw [gray!200](5.2000,8.4000)--(5.2000,8.8000)--(5.6000,8.8000)--(5.6000,8.4000)--(5.2000,8.4000);
\draw [gray!200] (5.4000, 8.6000) node [] {4};
\fill [gray!0](5.2000,8.0000)--(5.2000,8.4000)--(5.6000,8.4000)--(5.6000,8.0000)--(5.2000,8.0000);
\draw [gray!200](5.2000,8.0000)--(5.2000,8.4000)--(5.6000,8.4000)--(5.6000,8.0000)--(5.2000,8.0000);
\draw [gray!200] (5.4000, 8.2000) node [] {2};
\fill [gray!0](5.6000,8.0000)--(5.6000,8.4000)--(6.0000,8.4000)--(6.0000,8.0000)--(5.6000,8.0000);
\draw [gray!200](5.6000,8.0000)--(5.6000,8.4000)--(6.0000,8.4000)--(6.0000,8.0000)--(5.6000,8.0000);
\draw [gray!200] (5.8000, 8.2000) node [] {3};
\fill [gray!0](6.0000,8.0000)--(6.0000,8.4000)--(6.4000,8.4000)--(6.4000,8.0000)--(6.0000,8.0000);
\draw [gray!200](6.0000,8.0000)--(6.0000,8.4000)--(6.4000,8.4000)--(6.4000,8.0000)--(6.0000,8.0000);
\draw [gray!200] (6.2000, 8.2000) node [] {6};
\fill [gray!0](5.2000,7.6000)--(5.2000,8.0000)--(5.6000,8.0000)--(5.6000,7.6000)--(5.2000,7.6000);
\draw [gray!200](5.2000,7.6000)--(5.2000,8.0000)--(5.6000,8.0000)--(5.6000,7.6000)--(5.2000,7.6000);
\draw [gray!200] (5.4000, 7.8000) node [] {1};
\fill [gray!0](5.6000,7.6000)--(5.6000,8.0000)--(6.0000,8.0000)--(6.0000,7.6000)--(5.6000,7.6000);
\draw [gray!200](5.6000,7.6000)--(5.6000,8.0000)--(6.0000,8.0000)--(6.0000,7.6000)--(5.6000,7.6000);
\draw [gray!200] (5.8000, 7.8000) node [] {5};
None
\fill [gray!0](5.6000,7.1200)--(5.6000,7.5200)--(6.0000,7.5200)--(6.0000,7.1200)--(5.6000,7.1200);
\draw [gray!0](5.6000,7.1200)--(5.6000,7.5200)--(6.0000,7.5200)--(6.0000,7.1200)--(5.6000,7.1200);
\draw [gray!200] (5.8000, 7.3200) node [] {$G=2$};
\draw [ gray!200, line width=1.4pt](5.2000,8.0000)--(6.4000,8.0000);
None
\fill [gray!0](6.0800,8.4800)--(6.0800,8.8800)--(6.4800,8.8800)--(6.4800,8.4800)--(6.0800,8.4800);
\draw [gray!0](6.0800,8.4800)--(6.0800,8.8800)--(6.4800,8.8800)--(6.4800,8.4800)--(6.0800,8.4800);
\draw [gray!200] (6.2800, 8.6800) node [] {$\Gamma_1$};
\fill [gray!0](7.6000,8.4000)--(7.6000,8.8000)--(8.0000,8.8000)--(8.0000,8.4000)--(7.6000,8.4000);
\draw [gray!200](7.6000,8.4000)--(7.6000,8.8000)--(8.0000,8.8000)--(8.0000,8.4000)--(7.6000,8.4000);
\draw [gray!200] (7.8000, 8.6000) node [] {4};
\fill [gray!0](7.6000,8.0000)--(7.6000,8.4000)--(8.0000,8.4000)--(8.0000,8.0000)--(7.6000,8.0000);
\draw [gray!200](7.6000,8.0000)--(7.6000,8.4000)--(8.0000,8.4000)--(8.0000,8.0000)--(7.6000,8.0000);
\draw [gray!200] (7.8000, 8.2000) node [] {2};
\fill [gray!0](8.0000,8.0000)--(8.0000,8.4000)--(8.4000,8.4000)--(8.4000,8.0000)--(8.0000,8.0000);
\draw [gray!200](8.0000,8.0000)--(8.0000,8.4000)--(8.4000,8.4000)--(8.4000,8.0000)--(8.0000,8.0000);
\draw [gray!200] (8.2000, 8.2000) node [] {5};
\fill [gray!0](7.6000,7.6000)--(7.6000,8.0000)--(8.0000,8.0000)--(8.0000,7.6000)--(7.6000,7.6000);
\draw [gray!200](7.6000,7.6000)--(7.6000,8.0000)--(8.0000,8.0000)--(8.0000,7.6000)--(7.6000,7.6000);
\draw [gray!200] (7.8000, 7.8000) node [] {1};
\fill [gray!0](8.0000,7.6000)--(8.0000,8.0000)--(8.4000,8.0000)--(8.4000,7.6000)--(8.0000,7.6000);
\draw [gray!200](8.0000,7.6000)--(8.0000,8.0000)--(8.4000,8.0000)--(8.4000,7.6000)--(8.0000,7.6000);
\draw [gray!200] (8.2000, 7.8000) node [] {3};
\fill [gray!0](8.4000,7.6000)--(8.4000,8.0000)--(8.8000,8.0000)--(8.8000,7.6000)--(8.4000,7.6000);
\draw [gray!200](8.4000,7.6000)--(8.4000,8.0000)--(8.8000,8.0000)--(8.8000,7.6000)--(8.4000,7.6000);
\draw [gray!200] (8.6000, 7.8000) node [] {6};
None
\fill [gray!0](8.0000,7.1200)--(8.0000,7.5200)--(8.4000,7.5200)--(8.4000,7.1200)--(8.0000,7.1200);
\draw [gray!0](8.0000,7.1200)--(8.0000,7.5200)--(8.4000,7.5200)--(8.4000,7.1200)--(8.0000,7.1200);
\draw [gray!200] (8.2000, 7.3200) node [] {$G=4$};
\draw [ gray!200, line width=1.4pt](7.6000,8.0000)--(8.8000,8.0000);
None
\fill [gray!0](8.4800,8.4800)--(8.4800,8.8800)--(8.8800,8.8800)--(8.8800,8.4800)--(8.4800,8.4800);
\draw [gray!0](8.4800,8.4800)--(8.4800,8.8800)--(8.8800,8.8800)--(8.8800,8.4800)--(8.4800,8.4800);
\draw [gray!200] (8.6800, 8.6800) node [] {$\Gamma_2$};
\fill [gray!0](10.0000,8.4000)--(10.0000,8.8000)--(10.4000,8.8000)--(10.4000,8.4000)--(10.0000,8.4000);
\draw [gray!200](10.0000,8.4000)--(10.0000,8.8000)--(10.4000,8.8000)--(10.4000,8.4000)--(10.0000,8.4000);
\draw [gray!200] (10.2000, 8.6000) node [] {4};
\fill [gray!0](10.0000,8.0000)--(10.0000,8.4000)--(10.4000,8.4000)--(10.4000,8.0000)--(10.0000,8.0000);
\draw [gray!200](10.0000,8.0000)--(10.0000,8.4000)--(10.4000,8.4000)--(10.4000,8.0000)--(10.0000,8.0000);
\draw [gray!200] (10.2000, 8.2000) node [] {2};
\fill [gray!0](10.4000,8.0000)--(10.4000,8.4000)--(10.8000,8.4000)--(10.8000,8.0000)--(10.4000,8.0000);
\draw [gray!200](10.4000,8.0000)--(10.4000,8.4000)--(10.8000,8.4000)--(10.8000,8.0000)--(10.4000,8.0000);
\draw [gray!200] (10.6000, 8.2000) node [] {3};
\fill [gray!0](10.0000,7.6000)--(10.0000,8.0000)--(10.4000,8.0000)--(10.4000,7.6000)--(10.0000,7.6000);
\draw [gray!200](10.0000,7.6000)--(10.0000,8.0000)--(10.4000,8.0000)--(10.4000,7.6000)--(10.0000,7.6000);
\draw [gray!200] (10.2000, 7.8000) node [] {1};
\fill [gray!0](10.4000,7.6000)--(10.4000,8.0000)--(10.8000,8.0000)--(10.8000,7.6000)--(10.4000,7.6000);
\draw [gray!200](10.4000,7.6000)--(10.4000,8.0000)--(10.8000,8.0000)--(10.8000,7.6000)--(10.4000,7.6000);
\draw [gray!200] (10.6000, 7.8000) node [] {5};
\fill [gray!0](10.8000,7.6000)--(10.8000,8.0000)--(11.2000,8.0000)--(11.2000,7.6000)--(10.8000,7.6000);
\draw [gray!200](10.8000,7.6000)--(10.8000,8.0000)--(11.2000,8.0000)--(11.2000,7.6000)--(10.8000,7.6000);
\draw [gray!200] (11.0000, 7.8000) node [] {6};
None
\fill [gray!0](10.4000,7.1200)--(10.4000,7.5200)--(10.8000,7.5200)--(10.8000,7.1200)--(10.4000,7.1200);
\draw [gray!0](10.4000,7.1200)--(10.4000,7.5200)--(10.8000,7.5200)--(10.8000,7.1200)--(10.4000,7.1200);
\draw [gray!200] (10.6000, 7.3200) node [] {$G=2$};
\draw [ gray!200, line width=1.4pt](10.0000,8.0000)--(11.2000,8.0000);
None
\fill [gray!0](10.8800,8.4800)--(10.8800,8.8800)--(11.2800,8.8800)--(11.2800,8.4800)--(10.8800,8.4800);
\draw [gray!0](10.8800,8.4800)--(10.8800,8.8800)--(11.2800,8.8800)--(11.2800,8.4800)--(10.8800,8.4800);
\draw [gray!200] (11.0800, 8.6800) node [] {$\Gamma_2$};
\fill [gray!0](12.4000,8.4000)--(12.4000,8.8000)--(12.8000,8.8000)--(12.8000,8.4000)--(12.4000,8.4000);
\draw [gray!200](12.4000,8.4000)--(12.4000,8.8000)--(12.8000,8.8000)--(12.8000,8.4000)--(12.4000,8.4000);
\draw [gray!200] (12.6000, 8.6000) node [] {4};
\fill [gray!0](12.8000,8.4000)--(12.8000,8.8000)--(13.2000,8.8000)--(13.2000,8.4000)--(12.8000,8.4000);
\draw [gray!200](12.8000,8.4000)--(12.8000,8.8000)--(13.2000,8.8000)--(13.2000,8.4000)--(12.8000,8.4000);
\draw [gray!200] (13.0000, 8.6000) node [] {5};
\fill [gray!0](12.4000,8.0000)--(12.4000,8.4000)--(12.8000,8.4000)--(12.8000,8.0000)--(12.4000,8.0000);
\draw [gray!200](12.4000,8.0000)--(12.4000,8.4000)--(12.8000,8.4000)--(12.8000,8.0000)--(12.4000,8.0000);
\draw [gray!200] (12.6000, 8.2000) node [] {2};
\fill [gray!0](12.8000,8.0000)--(12.8000,8.4000)--(13.2000,8.4000)--(13.2000,8.0000)--(12.8000,8.0000);
\draw [gray!200](12.8000,8.0000)--(12.8000,8.4000)--(13.2000,8.4000)--(13.2000,8.0000)--(12.8000,8.0000);
\draw [gray!200] (13.0000, 8.2000) node [] {3};
\fill [gray!0](13.2000,8.0000)--(13.2000,8.4000)--(13.6000,8.4000)--(13.6000,8.0000)--(13.2000,8.0000);
\draw [gray!200](13.2000,8.0000)--(13.2000,8.4000)--(13.6000,8.4000)--(13.6000,8.0000)--(13.2000,8.0000);
\draw [gray!200] (13.4000, 8.2000) node [] {6};
\fill [gray!0](12.4000,7.6000)--(12.4000,8.0000)--(12.8000,8.0000)--(12.8000,7.6000)--(12.4000,7.6000);
\draw [gray!200](12.4000,7.6000)--(12.4000,8.0000)--(12.8000,8.0000)--(12.8000,7.6000)--(12.4000,7.6000);
\draw [gray!200] (12.6000, 7.8000) node [] {1};
None
\fill [gray!0](12.8000,7.1200)--(12.8000,7.5200)--(13.2000,7.5200)--(13.2000,7.1200)--(12.8000,7.1200);
\draw [gray!0](12.8000,7.1200)--(12.8000,7.5200)--(13.2000,7.5200)--(13.2000,7.1200)--(12.8000,7.1200);
\draw [gray!200] (13.0000, 7.3200) node [] {$G=4$};
\draw [ gray!200, line width=1.4pt](12.4000,8.0000)--(13.6000,8.0000);
None
\fill [gray!0](13.2800,8.4800)--(13.2800,8.8800)--(13.6800,8.8800)--(13.6800,8.4800)--(13.2800,8.4800);
\draw [gray!0](13.2800,8.4800)--(13.2800,8.8800)--(13.6800,8.8800)--(13.6800,8.4800)--(13.2800,8.4800);
\draw [gray!200] (13.4800, 8.6800) node [] {$\Gamma_3$};
\end{tikzpicture}
\begin{tikzpicture} % <<<
\fill [gray!0](0.0000,2.4000)--(0.0000,2.8000)--(0.4000,2.8000)--(0.4000,2.4000)--(0.0000,2.4000);
\draw [gray!200](0.0000,2.4000)--(0.0000,2.8000)--(0.4000,2.8000)--(0.4000,2.4000)--(0.0000,2.4000);
\draw [gray!200] (0.2000, 2.6000) node [] {};
\fill [gray!0](0.0000,2.0000)--(0.0000,2.4000)--(0.4000,2.4000)--(0.4000,2.0000)--(0.0000,2.0000);
\draw [gray!200](0.0000,2.0000)--(0.0000,2.4000)--(0.4000,2.4000)--(0.4000,2.0000)--(0.0000,2.0000);
\draw [gray!200] (0.2000, 2.2000) node [] {};
\fill [gray!0](0.4000,2.0000)--(0.4000,2.4000)--(0.8000,2.4000)--(0.8000,2.0000)--(0.4000,2.0000);
\draw [gray!200](0.4000,2.0000)--(0.4000,2.4000)--(0.8000,2.4000)--(0.8000,2.0000)--(0.4000,2.0000);
\draw [gray!200] (0.6000, 2.2000) node [] {};
\fill [gray!0](0.8000,2.0000)--(0.8000,2.4000)--(1.2000,2.4000)--(1.2000,2.0000)--(0.8000,2.0000);
\draw [gray!200](0.8000,2.0000)--(0.8000,2.4000)--(1.2000,2.4000)--(1.2000,2.0000)--(0.8000,2.0000);
\draw [gray!200] (1.0000, 2.2000) node [] {};
\fill [gray!0](0.0000,1.6000)--(0.0000,2.0000)--(0.4000,2.0000)--(0.4000,1.6000)--(0.0000,1.6000);
\draw [gray!200](0.0000,1.6000)--(0.0000,2.0000)--(0.4000,2.0000)--(0.4000,1.6000)--(0.0000,1.6000);
\draw [gray!200] (0.2000, 1.8000) node [] {};
\fill [gray!0](0.4000,1.6000)--(0.4000,2.0000)--(0.8000,2.0000)--(0.8000,1.6000)--(0.4000,1.6000);
\draw [gray!200](0.4000,1.6000)--(0.4000,2.0000)--(0.8000,2.0000)--(0.8000,1.6000)--(0.4000,1.6000);
\draw [gray!200] (0.6000, 1.8000) node [] {};
\fill [gray!0](0.8000,1.6000)--(0.8000,2.0000)--(1.2000,2.0000)--(1.2000,1.6000)--(0.8000,1.6000);
\draw [gray!200](0.8000,1.6000)--(0.8000,2.0000)--(1.2000,2.0000)--(1.2000,1.6000)--(0.8000,1.6000);
\draw [gray!200] (1.0000, 1.8000) node [] {};
\fill [gray!0](1.2000,1.6000)--(1.2000,2.0000)--(1.6000,2.0000)--(1.6000,1.6000)--(1.2000,1.6000);
\draw [gray!200](1.2000,1.6000)--(1.2000,2.0000)--(1.6000,2.0000)--(1.6000,1.6000)--(1.2000,1.6000);
\draw [gray!200] (1.4000, 1.8000) node [] {$n$};
\fill [gray!0](0.0000,1.2000)--(0.0000,1.6000)--(0.4000,1.6000)--(0.4000,1.2000)--(0.0000,1.2000);
\draw [gray!200](0.0000,1.2000)--(0.0000,1.6000)--(0.4000,1.6000)--(0.4000,1.2000)--(0.0000,1.2000);
\draw [gray!200] (0.2000, 1.4000) node [] {};
\fill [gray!0](0.4000,1.2000)--(0.4000,1.6000)--(0.8000,1.6000)--(0.8000,1.2000)--(0.4000,1.2000);
\draw [gray!200](0.4000,1.2000)--(0.4000,1.6000)--(0.8000,1.6000)--(0.8000,1.2000)--(0.4000,1.2000);
\draw [gray!200] (0.6000, 1.4000) node [] {};
\fill [gray!0](0.8000,1.2000)--(0.8000,1.6000)--(1.2000,1.6000)--(1.2000,1.2000)--(0.8000,1.2000);
\draw [gray!200](0.8000,1.2000)--(0.8000,1.6000)--(1.2000,1.6000)--(1.2000,1.2000)--(0.8000,1.2000);
\draw [gray!200] (1.0000, 1.4000) node [] {};
\fill [gray!0](1.2000,1.2000)--(1.2000,1.6000)--(1.6000,1.6000)--(1.6000,1.2000)--(1.2000,1.2000);
\draw [gray!200](1.2000,1.2000)--(1.2000,1.6000)--(1.6000,1.6000)--(1.6000,1.2000)--(1.2000,1.2000);
\draw [gray!200] (1.4000, 1.4000) node [] {};
\fill [gray!0](0.0000,0.8000)--(0.0000,1.2000)--(0.4000,1.2000)--(0.4000,0.8000)--(0.0000,0.8000);
\draw [gray!200](0.0000,0.8000)--(0.0000,1.2000)--(0.4000,1.2000)--(0.4000,0.8000)--(0.0000,0.8000);
\draw [gray!200] (0.2000, 1.0000) node [] { };
\fill [gray!0](0.4000,0.8000)--(0.4000,1.2000)--(0.8000,1.2000)--(0.8000,0.8000)--(0.4000,0.8000);
\draw [gray!200](0.4000,0.8000)--(0.4000,1.2000)--(0.8000,1.2000)--(0.8000,0.8000)--(0.4000,0.8000);
\draw [gray!200] (0.6000, 1.0000) node [] {};
\fill [gray!0](0.8000,0.8000)--(0.8000,1.2000)--(1.2000,1.2000)--(1.2000,0.8000)--(0.8000,0.8000);
\draw [gray!200](0.8000,0.8000)--(0.8000,1.2000)--(1.2000,1.2000)--(1.2000,0.8000)--(0.8000,0.8000);
\draw [gray!200] (1.0000, 1.0000) node [] {};
\fill [gray!0](1.2000,0.8000)--(1.2000,1.2000)--(1.6000,1.2000)--(1.6000,0.8000)--(1.2000,0.8000);
\draw [gray!200](1.2000,0.8000)--(1.2000,1.2000)--(1.6000,1.2000)--(1.6000,0.8000)--(1.2000,0.8000);
\draw [gray!200] (1.4000, 1.0000) node [] {};
\fill [gray!0](1.6000,0.8000)--(1.6000,1.2000)--(2.0000,1.2000)--(2.0000,0.8000)--(1.6000,0.8000);
\draw [gray!200](1.6000,0.8000)--(1.6000,1.2000)--(2.0000,1.2000)--(2.0000,0.8000)--(1.6000,0.8000);
\draw [gray!200] (1.8000, 1.0000) node [] {};
\fill [gray!0](2.0000,0.8000)--(2.0000,1.2000)--(2.4000,1.2000)--(2.4000,0.8000)--(2.0000,0.8000);
\draw [gray!200](2.0000,0.8000)--(2.0000,1.2000)--(2.4000,1.2000)--(2.4000,0.8000)--(2.0000,0.8000);
\draw [gray!200] (2.2000, 1.0000) node [] {};
\fill [gray!0](0.0000,0.4000)--(0.0000,0.8000)--(0.4000,0.8000)--(0.4000,0.4000)--(0.0000,0.4000);
\draw [gray!200](0.0000,0.4000)--(0.0000,0.8000)--(0.4000,0.8000)--(0.4000,0.4000)--(0.0000,0.4000);
\draw [gray!200] (0.2000, 0.6000) node [] {};
\fill [gray!0](0.4000,0.4000)--(0.4000,0.8000)--(0.8000,0.8000)--(0.8000,0.4000)--(0.4000,0.4000);
\draw [gray!200](0.4000,0.4000)--(0.4000,0.8000)--(0.8000,0.8000)--(0.8000,0.4000)--(0.4000,0.4000);
\draw [gray!200] (0.6000, 0.6000) node [] {};
\fill [gray!0](0.8000,0.4000)--(0.8000,0.8000)--(1.2000,0.8000)--(1.2000,0.4000)--(0.8000,0.4000);
\draw [gray!200](0.8000,0.4000)--(0.8000,0.8000)--(1.2000,0.8000)--(1.2000,0.4000)--(0.8000,0.4000);
\draw [gray!200] (1.0000, 0.6000) node [] {};
None
\fill [gray!0](1.6000,2.4000)--(1.6000,2.8000)--(2.0000,2.8000)--(2.0000,2.4000)--(1.6000,2.4000);
\draw [gray!0](1.6000,2.4000)--(1.6000,2.8000)--(2.0000,2.8000)--(2.0000,2.4000)--(1.6000,2.4000);
\draw [gray!200] (1.8000, 2.6000) node [] {$Z_1$};
\draw [ gray!200, line width=2pt](0.0000,0.8000)--(2.4000,0.8000);
None
\fill [gray!0](4.0000,2.4000)--(4.0000,2.8000)--(4.4000,2.8000)--(4.4000,2.4000)--(4.0000,2.4000);
\draw [gray!200](4.0000,2.4000)--(4.0000,2.8000)--(4.4000,2.8000)--(4.4000,2.4000)--(4.0000,2.4000);
\draw [gray!200] (4.2000, 2.6000) node [] {};
\fill [gray!0](4.0000,2.0000)--(4.0000,2.4000)--(4.4000,2.4000)--(4.4000,2.0000)--(4.0000,2.0000);
\draw [gray!200](4.0000,2.0000)--(4.0000,2.4000)--(4.4000,2.4000)--(4.4000,2.0000)--(4.0000,2.0000);
\draw [gray!200] (4.2000, 2.2000) node [] {};
\fill [gray!0](4.4000,2.0000)--(4.4000,2.4000)--(4.8000,2.4000)--(4.8000,2.0000)--(4.4000,2.0000);
\draw [gray!200](4.4000,2.0000)--(4.4000,2.4000)--(4.8000,2.4000)--(4.8000,2.0000)--(4.4000,2.0000);
\draw [gray!200] (4.6000, 2.2000) node [] {};
\fill [gray!0](4.8000,2.0000)--(4.8000,2.4000)--(5.2000,2.4000)--(5.2000,2.0000)--(4.8000,2.0000);
\draw [gray!200](4.8000,2.0000)--(4.8000,2.4000)--(5.2000,2.4000)--(5.2000,2.0000)--(4.8000,2.0000);
\draw [gray!200] (5.0000, 2.2000) node [] {};
\fill [gray!0](4.0000,1.6000)--(4.0000,2.0000)--(4.4000,2.0000)--(4.4000,1.6000)--(4.0000,1.6000);
\draw [gray!200](4.0000,1.6000)--(4.0000,2.0000)--(4.4000,2.0000)--(4.4000,1.6000)--(4.0000,1.6000);
\draw [gray!200] (4.2000, 1.8000) node [] {};
\fill [gray!0](4.4000,1.6000)--(4.4000,2.0000)--(4.8000,2.0000)--(4.8000,1.6000)--(4.4000,1.6000);
\draw [gray!200](4.4000,1.6000)--(4.4000,2.0000)--(4.8000,2.0000)--(4.8000,1.6000)--(4.4000,1.6000);
\draw [gray!200] (4.6000, 1.8000) node [] {};
\fill [gray!0](4.8000,1.6000)--(4.8000,2.0000)--(5.2000,2.0000)--(5.2000,1.6000)--(4.8000,1.6000);
\draw [gray!200](4.8000,1.6000)--(4.8000,2.0000)--(5.2000,2.0000)--(5.2000,1.6000)--(4.8000,1.6000);
\draw [gray!200] (5.0000, 1.8000) node [] {};
\fill [gray!0](4.0000,1.2000)--(4.0000,1.6000)--(4.4000,1.6000)--(4.4000,1.2000)--(4.0000,1.2000);
\draw [gray!200](4.0000,1.2000)--(4.0000,1.6000)--(4.4000,1.6000)--(4.4000,1.2000)--(4.0000,1.2000);
\draw [gray!200] (4.2000, 1.4000) node [] {};
\fill [gray!0](4.4000,1.2000)--(4.4000,1.6000)--(4.8000,1.6000)--(4.8000,1.2000)--(4.4000,1.2000);
\draw [gray!200](4.4000,1.2000)--(4.4000,1.6000)--(4.8000,1.6000)--(4.8000,1.2000)--(4.4000,1.2000);
\draw [gray!200] (4.6000, 1.4000) node [] {};
\fill [gray!0](4.8000,1.2000)--(4.8000,1.6000)--(5.2000,1.6000)--(5.2000,1.2000)--(4.8000,1.2000);
\draw [gray!200](4.8000,1.2000)--(4.8000,1.6000)--(5.2000,1.6000)--(5.2000,1.2000)--(4.8000,1.2000);
\draw [gray!200] (5.0000, 1.4000) node [] {};
\fill [gray!0](5.2000,1.2000)--(5.2000,1.6000)--(5.6000,1.6000)--(5.6000,1.2000)--(5.2000,1.2000);
\draw [gray!200](5.2000,1.2000)--(5.2000,1.6000)--(5.6000,1.6000)--(5.6000,1.2000)--(5.2000,1.2000);
\draw [gray!200] (5.4000, 1.4000) node [] {};
\fill [gray!0](4.0000,0.8000)--(4.0000,1.2000)--(4.4000,1.2000)--(4.4000,0.8000)--(4.0000,0.8000);
\draw [gray!200](4.0000,0.8000)--(4.0000,1.2000)--(4.4000,1.2000)--(4.4000,0.8000)--(4.0000,0.8000);
\draw [gray!200] (4.2000, 1.0000) node [] { };
\fill [gray!0](4.4000,0.8000)--(4.4000,1.2000)--(4.8000,1.2000)--(4.8000,0.8000)--(4.4000,0.8000);
\draw [gray!200](4.4000,0.8000)--(4.4000,1.2000)--(4.8000,1.2000)--(4.8000,0.8000)--(4.4000,0.8000);
\draw [gray!200] (4.6000, 1.0000) node [] {};
\fill [gray!0](4.8000,0.8000)--(4.8000,1.2000)--(5.2000,1.2000)--(5.2000,0.8000)--(4.8000,0.8000);
\draw [gray!200](4.8000,0.8000)--(4.8000,1.2000)--(5.2000,1.2000)--(5.2000,0.8000)--(4.8000,0.8000);
\draw [gray!200] (5.0000, 1.0000) node [] {};
\fill [gray!0](5.2000,0.8000)--(5.2000,1.2000)--(5.6000,1.2000)--(5.6000,0.8000)--(5.2000,0.8000);
\draw [gray!200](5.2000,0.8000)--(5.2000,1.2000)--(5.6000,1.2000)--(5.6000,0.8000)--(5.2000,0.8000);
\draw [gray!200] (5.4000, 1.0000) node [] {};
\fill [gray!0](5.6000,0.8000)--(5.6000,1.2000)--(6.0000,1.2000)--(6.0000,0.8000)--(5.6000,0.8000);
\draw [gray!200](5.6000,0.8000)--(5.6000,1.2000)--(6.0000,1.2000)--(6.0000,0.8000)--(5.6000,0.8000);
\draw [gray!200] (5.8000, 1.0000) node [] {};
\fill [gray!0](6.0000,0.8000)--(6.0000,1.2000)--(6.4000,1.2000)--(6.4000,0.8000)--(6.0000,0.8000);
\draw [gray!200](6.0000,0.8000)--(6.0000,1.2000)--(6.4000,1.2000)--(6.4000,0.8000)--(6.0000,0.8000);
\draw [gray!200] (6.2000, 1.0000) node [] {};
\fill [gray!0](4.0000,0.4000)--(4.0000,0.8000)--(4.4000,0.8000)--(4.4000,0.4000)--(4.0000,0.4000);
\draw [gray!200](4.0000,0.4000)--(4.0000,0.8000)--(4.4000,0.8000)--(4.4000,0.4000)--(4.0000,0.4000);
\draw [gray!200] (4.2000, 0.6000) node [] {};
\fill [gray!0](4.4000,0.4000)--(4.4000,0.8000)--(4.8000,0.8000)--(4.8000,0.4000)--(4.4000,0.4000);
\draw [gray!200](4.4000,0.4000)--(4.4000,0.8000)--(4.8000,0.8000)--(4.8000,0.4000)--(4.4000,0.4000);
\draw [gray!200] (4.6000, 0.6000) node [] {};
\fill [gray!0](4.8000,0.4000)--(4.8000,0.8000)--(5.2000,0.8000)--(5.2000,0.4000)--(4.8000,0.4000);
\draw [gray!200](4.8000,0.4000)--(4.8000,0.8000)--(5.2000,0.8000)--(5.2000,0.4000)--(4.8000,0.4000);
\draw [gray!200] (5.0000, 0.6000) node [] {};
\fill [gray!0](5.2000,0.4000)--(5.2000,0.8000)--(5.6000,0.8000)--(5.6000,0.4000)--(5.2000,0.4000);
\draw [gray!200](5.2000,0.4000)--(5.2000,0.8000)--(5.6000,0.8000)--(5.6000,0.4000)--(5.2000,0.4000);
\draw [gray!200] (5.4000, 0.6000) node [] {$n$};
None
\fill [gray!0](5.6000,2.4000)--(5.6000,2.8000)--(6.0000,2.8000)--(6.0000,2.4000)--(5.6000,2.4000);
\draw [gray!0](5.6000,2.4000)--(5.6000,2.8000)--(6.0000,2.8000)--(6.0000,2.4000)--(5.6000,2.4000);
\draw [gray!200] (5.8000, 2.6000) node [] {$Z_2$};
\draw [ gray!200, line width=2pt](4.0000,0.8000)--(6.4000,0.8000);
None
\fill [gray!0](9.6000,2.4000)--(9.6000,2.8000)--(10.0000,2.8000)--(10.0000,2.4000)--(9.6000,2.4000);
\draw [gray!200](9.6000,2.4000)--(9.6000,2.8000)--(10.0000,2.8000)--(10.0000,2.4000)--(9.6000,2.4000);
\draw [gray!200] (9.8000, 2.6000) node [] {};
\fill [gray!0](9.6000,2.0000)--(9.6000,2.4000)--(10.0000,2.4000)--(10.0000,2.0000)--(9.6000,2.0000);
\draw [gray!200](9.6000,2.0000)--(9.6000,2.4000)--(10.0000,2.4000)--(10.0000,2.0000)--(9.6000,2.0000);
\draw [gray!200] (9.8000, 2.2000) node [] {};
\fill [gray!0](10.0000,2.0000)--(10.0000,2.4000)--(10.4000,2.4000)--(10.4000,2.0000)--(10.0000,2.0000);
\draw [gray!200](10.0000,2.0000)--(10.0000,2.4000)--(10.4000,2.4000)--(10.4000,2.0000)--(10.0000,2.0000);
\draw [gray!200] (10.2000, 2.2000) node [] {};
\fill [gray!0](10.4000,2.0000)--(10.4000,2.4000)--(10.8000,2.4000)--(10.8000,2.0000)--(10.4000,2.0000);
\draw [gray!200](10.4000,2.0000)--(10.4000,2.4000)--(10.8000,2.4000)--(10.8000,2.0000)--(10.4000,2.0000);
\draw [gray!200] (10.6000, 2.2000) node [] {};
\fill [gray!0](9.6000,1.6000)--(9.6000,2.0000)--(10.0000,2.0000)--(10.0000,1.6000)--(9.6000,1.6000);
\draw [gray!200](9.6000,1.6000)--(9.6000,2.0000)--(10.0000,2.0000)--(10.0000,1.6000)--(9.6000,1.6000);
\draw [gray!200] (9.8000, 1.8000) node [] {};
\fill [gray!0](10.0000,1.6000)--(10.0000,2.0000)--(10.4000,2.0000)--(10.4000,1.6000)--(10.0000,1.6000);
\draw [gray!200](10.0000,1.6000)--(10.0000,2.0000)--(10.4000,2.0000)--(10.4000,1.6000)--(10.0000,1.6000);
\draw [gray!200] (10.2000, 1.8000) node [] {};
\fill [gray!0](10.4000,1.6000)--(10.4000,2.0000)--(10.8000,2.0000)--(10.8000,1.6000)--(10.4000,1.6000);
\draw [gray!200](10.4000,1.6000)--(10.4000,2.0000)--(10.8000,2.0000)--(10.8000,1.6000)--(10.4000,1.6000);
\draw [gray!200] (10.6000, 1.8000) node [] {};
\fill [gray!0](9.6000,1.2000)--(9.6000,1.6000)--(10.0000,1.6000)--(10.0000,1.2000)--(9.6000,1.2000);
\draw [gray!200](9.6000,1.2000)--(9.6000,1.6000)--(10.0000,1.6000)--(10.0000,1.2000)--(9.6000,1.2000);
\draw [gray!200] (9.8000, 1.4000) node [] {};
\fill [gray!0](10.0000,1.2000)--(10.0000,1.6000)--(10.4000,1.6000)--(10.4000,1.2000)--(10.0000,1.2000);
\draw [gray!200](10.0000,1.2000)--(10.0000,1.6000)--(10.4000,1.6000)--(10.4000,1.2000)--(10.0000,1.2000);
\draw [gray!200] (10.2000, 1.4000) node [] {};
\fill [gray!0](10.4000,1.2000)--(10.4000,1.6000)--(10.8000,1.6000)--(10.8000,1.2000)--(10.4000,1.2000);
\draw [gray!200](10.4000,1.2000)--(10.4000,1.6000)--(10.8000,1.6000)--(10.8000,1.2000)--(10.4000,1.2000);
\draw [gray!200] (10.6000, 1.4000) node [] {};
\fill [gray!0](10.8000,1.2000)--(10.8000,1.6000)--(11.2000,1.6000)--(11.2000,1.2000)--(10.8000,1.2000);
\draw [gray!200](10.8000,1.2000)--(10.8000,1.6000)--(11.2000,1.6000)--(11.2000,1.2000)--(10.8000,1.2000);
\draw [gray!200] (11.0000, 1.4000) node [] {};
\fill [gray!0](9.6000,0.8000)--(9.6000,1.2000)--(10.0000,1.2000)--(10.0000,0.8000)--(9.6000,0.8000);
\draw [gray!200](9.6000,0.8000)--(9.6000,1.2000)--(10.0000,1.2000)--(10.0000,0.8000)--(9.6000,0.8000);
\draw [gray!200] (9.8000, 1.0000) node [] { };
\fill [gray!0](10.0000,0.8000)--(10.0000,1.2000)--(10.4000,1.2000)--(10.4000,0.8000)--(10.0000,0.8000);
\draw [gray!200](10.0000,0.8000)--(10.0000,1.2000)--(10.4000,1.2000)--(10.4000,0.8000)--(10.0000,0.8000);
\draw [gray!200] (10.2000, 1.0000) node [] {};
\fill [gray!0](10.4000,0.8000)--(10.4000,1.2000)--(10.8000,1.2000)--(10.8000,0.8000)--(10.4000,0.8000);
\draw [gray!200](10.4000,0.8000)--(10.4000,1.2000)--(10.8000,1.2000)--(10.8000,0.8000)--(10.4000,0.8000);
\draw [gray!200] (10.6000, 1.0000) node [] {};
\fill [gray!0](10.8000,0.8000)--(10.8000,1.2000)--(11.2000,1.2000)--(11.2000,0.8000)--(10.8000,0.8000);
\draw [gray!200](10.8000,0.8000)--(10.8000,1.2000)--(11.2000,1.2000)--(11.2000,0.8000)--(10.8000,0.8000);
\draw [gray!200] (11.0000, 1.0000) node [] {};
\fill [gray!0](11.2000,0.8000)--(11.2000,1.2000)--(11.6000,1.2000)--(11.6000,0.8000)--(11.2000,0.8000);
\draw [gray!200](11.2000,0.8000)--(11.2000,1.2000)--(11.6000,1.2000)--(11.6000,0.8000)--(11.2000,0.8000);
\draw [gray!200] (11.4000, 1.0000) node [] {};
\fill [gray!0](11.6000,0.8000)--(11.6000,1.2000)--(12.0000,1.2000)--(12.0000,0.8000)--(11.6000,0.8000);
\draw [gray!200](11.6000,0.8000)--(11.6000,1.2000)--(12.0000,1.2000)--(12.0000,0.8000)--(11.6000,0.8000);
\draw [gray!200] (11.8000, 1.0000) node [] {};
\fill [gray!0](9.6000,0.4000)--(9.6000,0.8000)--(10.0000,0.8000)--(10.0000,0.4000)--(9.6000,0.4000);
\draw [gray!200](9.6000,0.4000)--(9.6000,0.8000)--(10.0000,0.8000)--(10.0000,0.4000)--(9.6000,0.4000);
\draw [gray!200] (9.8000, 0.6000) node [] {};
\fill [gray!0](10.0000,0.4000)--(10.0000,0.8000)--(10.4000,0.8000)--(10.4000,0.4000)--(10.0000,0.4000);
\draw [gray!200](10.0000,0.4000)--(10.0000,0.8000)--(10.4000,0.8000)--(10.4000,0.4000)--(10.0000,0.4000);
\draw [gray!200] (10.2000, 0.6000) node [] {};
\fill [gray!0](10.4000,0.4000)--(10.4000,0.8000)--(10.8000,0.8000)--(10.8000,0.4000)--(10.4000,0.4000);
\draw [gray!200](10.4000,0.4000)--(10.4000,0.8000)--(10.8000,0.8000)--(10.8000,0.4000)--(10.4000,0.4000);
\draw [gray!200] (10.6000, 0.6000) node [] {};
None
\fill [gray!0](11.2000,2.4000)--(11.2000,2.8000)--(11.6000,2.8000)--(11.6000,2.4000)--(11.2000,2.4000);
\draw [gray!0](11.2000,2.4000)--(11.2000,2.8000)--(11.6000,2.8000)--(11.6000,2.4000)--(11.2000,2.4000);
\draw [gray!200] (11.4000, 2.6000) node [] {$Z'$};
\draw [ gray!200, line width=2pt](9.6000,0.8000)--(12.0000,0.8000);
None
\fill [gray!0](2.0000,-1.2000)--(2.0000,-0.8000)--(2.4000,-0.8000)--(2.4000,-1.2000)--(2.0000,-1.2000);
\draw [gray!200](2.0000,-1.2000)--(2.0000,-0.8000)--(2.4000,-0.8000)--(2.4000,-1.2000)--(2.0000,-1.2000);
\draw [gray!200] (2.2000, -1.0000) node [] {};
\fill [gray!0](2.0000,-1.6000)--(2.0000,-1.2000)--(2.4000,-1.2000)--(2.4000,-1.6000)--(2.0000,-1.6000);
\draw [gray!200](2.0000,-1.6000)--(2.0000,-1.2000)--(2.4000,-1.2000)--(2.4000,-1.6000)--(2.0000,-1.6000);
\draw [gray!200] (2.2000, -1.4000) node [] {};
\fill [gray!0](2.4000,-1.6000)--(2.4000,-1.2000)--(2.8000,-1.2000)--(2.8000,-1.6000)--(2.4000,-1.6000);
\draw [gray!200](2.4000,-1.6000)--(2.4000,-1.2000)--(2.8000,-1.2000)--(2.8000,-1.6000)--(2.4000,-1.6000);
\draw [gray!200] (2.6000, -1.4000) node [] {};
\fill [gray!0](2.8000,-1.6000)--(2.8000,-1.2000)--(3.2000,-1.2000)--(3.2000,-1.6000)--(2.8000,-1.6000);
\draw [gray!200](2.8000,-1.6000)--(2.8000,-1.2000)--(3.2000,-1.2000)--(3.2000,-1.6000)--(2.8000,-1.6000);
\draw [gray!200] (3.0000, -1.4000) node [] {};
\fill [gray!0](2.0000,-2.0000)--(2.0000,-1.6000)--(2.4000,-1.6000)--(2.4000,-2.0000)--(2.0000,-2.0000);
\draw [gray!200](2.0000,-2.0000)--(2.0000,-1.6000)--(2.4000,-1.6000)--(2.4000,-2.0000)--(2.0000,-2.0000);
\draw [gray!200] (2.2000, -1.8000) node [] {};
\fill [gray!0](2.4000,-2.0000)--(2.4000,-1.6000)--(2.8000,-1.6000)--(2.8000,-2.0000)--(2.4000,-2.0000);
\draw [gray!200](2.4000,-2.0000)--(2.4000,-1.6000)--(2.8000,-1.6000)--(2.8000,-2.0000)--(2.4000,-2.0000);
\draw [gray!200] (2.6000, -1.8000) node [] {};
\fill [gray!0](2.8000,-2.0000)--(2.8000,-1.6000)--(3.2000,-1.6000)--(3.2000,-2.0000)--(2.8000,-2.0000);
\draw [gray!200](2.8000,-2.0000)--(2.8000,-1.6000)--(3.2000,-1.6000)--(3.2000,-2.0000)--(2.8000,-2.0000);
\draw [gray!200] (3.0000, -1.8000) node [] {};
\fill [gray!0](2.0000,-2.4000)--(2.0000,-2.0000)--(2.4000,-2.0000)--(2.4000,-2.4000)--(2.0000,-2.4000);
\draw [gray!200](2.0000,-2.4000)--(2.0000,-2.0000)--(2.4000,-2.0000)--(2.4000,-2.4000)--(2.0000,-2.4000);
\draw [gray!200] (2.2000, -2.2000) node [] {};
\fill [gray!0](2.4000,-2.4000)--(2.4000,-2.0000)--(2.8000,-2.0000)--(2.8000,-2.4000)--(2.4000,-2.4000);
\draw [gray!200](2.4000,-2.4000)--(2.4000,-2.0000)--(2.8000,-2.0000)--(2.8000,-2.4000)--(2.4000,-2.4000);
\draw [gray!200] (2.6000, -2.2000) node [] {};
\fill [gray!0](2.8000,-2.4000)--(2.8000,-2.0000)--(3.2000,-2.0000)--(3.2000,-2.4000)--(2.8000,-2.4000);
\draw [gray!200](2.8000,-2.4000)--(2.8000,-2.0000)--(3.2000,-2.0000)--(3.2000,-2.4000)--(2.8000,-2.4000);
\draw [gray!200] (3.0000, -2.2000) node [] {};
\fill [gray!0](3.2000,-2.4000)--(3.2000,-2.0000)--(3.6000,-2.0000)--(3.6000,-2.4000)--(3.2000,-2.4000);
\draw [gray!200](3.2000,-2.4000)--(3.2000,-2.0000)--(3.6000,-2.0000)--(3.6000,-2.4000)--(3.2000,-2.4000);
\draw [gray!200] (3.4000, -2.2000) node [] {$n$};
\fill [gray!0](2.0000,-2.8000)--(2.0000,-2.4000)--(2.4000,-2.4000)--(2.4000,-2.8000)--(2.0000,-2.8000);
\draw [gray!200](2.0000,-2.8000)--(2.0000,-2.4000)--(2.4000,-2.4000)--(2.4000,-2.8000)--(2.0000,-2.8000);
\draw [gray!200] (2.2000, -2.6000) node [] {};
\fill [gray!0](2.4000,-2.8000)--(2.4000,-2.4000)--(2.8000,-2.4000)--(2.8000,-2.8000)--(2.4000,-2.8000);
\draw [gray!200](2.4000,-2.8000)--(2.4000,-2.4000)--(2.8000,-2.4000)--(2.8000,-2.8000)--(2.4000,-2.8000);
\draw [gray!200] (2.6000, -2.6000) node [] {};
\fill [gray!0](2.8000,-2.8000)--(2.8000,-2.4000)--(3.2000,-2.4000)--(3.2000,-2.8000)--(2.8000,-2.8000);
\draw [gray!200](2.8000,-2.8000)--(2.8000,-2.4000)--(3.2000,-2.4000)--(3.2000,-2.8000)--(2.8000,-2.8000);
\draw [gray!200] (3.0000, -2.6000) node [] {};
\fill [gray!0](3.2000,-2.8000)--(3.2000,-2.4000)--(3.6000,-2.4000)--(3.6000,-2.8000)--(3.2000,-2.8000);
\draw [gray!200](3.2000,-2.8000)--(3.2000,-2.4000)--(3.6000,-2.4000)--(3.6000,-2.8000)--(3.2000,-2.8000);
\draw [gray!200] (3.4000, -2.6000) node [] {};
\fill [gray!0](2.0000,-3.2000)--(2.0000,-2.8000)--(2.4000,-2.8000)--(2.4000,-3.2000)--(2.0000,-3.2000);
\draw [gray!200](2.0000,-3.2000)--(2.0000,-2.8000)--(2.4000,-2.8000)--(2.4000,-3.2000)--(2.0000,-3.2000);
\draw [gray!200] (2.2000, -3.0000) node [] { };
\fill [gray!0](2.4000,-3.2000)--(2.4000,-2.8000)--(2.8000,-2.8000)--(2.8000,-3.2000)--(2.4000,-3.2000);
\draw [gray!200](2.4000,-3.2000)--(2.4000,-2.8000)--(2.8000,-2.8000)--(2.8000,-3.2000)--(2.4000,-3.2000);
\draw [gray!200] (2.6000, -3.0000) node [] {};
\fill [gray!0](2.8000,-3.2000)--(2.8000,-2.8000)--(3.2000,-2.8000)--(3.2000,-3.2000)--(2.8000,-3.2000);
\draw [gray!200](2.8000,-3.2000)--(2.8000,-2.8000)--(3.2000,-2.8000)--(3.2000,-3.2000)--(2.8000,-3.2000);
\draw [gray!200] (3.0000, -3.0000) node [] {};
\fill [gray!0](3.2000,-3.2000)--(3.2000,-2.8000)--(3.6000,-2.8000)--(3.6000,-3.2000)--(3.2000,-3.2000);
\draw [gray!200](3.2000,-3.2000)--(3.2000,-2.8000)--(3.6000,-2.8000)--(3.6000,-3.2000)--(3.2000,-3.2000);
\draw [gray!200] (3.4000, -3.0000) node [] {};
\fill [gray!0](3.6000,-3.2000)--(3.6000,-2.8000)--(4.0000,-2.8000)--(4.0000,-3.2000)--(3.6000,-3.2000);
\draw [gray!200](3.6000,-3.2000)--(3.6000,-2.8000)--(4.0000,-2.8000)--(4.0000,-3.2000)--(3.6000,-3.2000);
\draw [gray!200] (3.8000, -3.0000) node [] {};
\fill [gray!0](4.0000,-3.2000)--(4.0000,-2.8000)--(4.4000,-2.8000)--(4.4000,-3.2000)--(4.0000,-3.2000);
\draw [gray!200](4.0000,-3.2000)--(4.0000,-2.8000)--(4.4000,-2.8000)--(4.4000,-3.2000)--(4.0000,-3.2000);
\draw [gray!200] (4.2000, -3.0000) node [] {};
None
\fill [gray!0](3.6000,-1.2000)--(3.6000,-0.8000)--(4.0000,-0.8000)--(4.0000,-1.2000)--(3.6000,-1.2000);
\draw [gray!0](3.6000,-1.2000)--(3.6000,-0.8000)--(4.0000,-0.8000)--(4.0000,-1.2000)--(3.6000,-1.2000);
\draw [gray!200] (3.8000, -1.0000) node [] {$T$};
\fill [gray!0](9.6000,-1.2000)--(9.6000,-0.8000)--(10.0000,-0.8000)--(10.0000,-1.2000)--(9.6000,-1.2000);
\draw [gray!200](9.6000,-1.2000)--(9.6000,-0.8000)--(10.0000,-0.8000)--(10.0000,-1.2000)--(9.6000,-1.2000);
\draw [gray!200] (9.8000, -1.0000) node [] {};
\fill [gray!0](9.6000,-1.6000)--(9.6000,-1.2000)--(10.0000,-1.2000)--(10.0000,-1.6000)--(9.6000,-1.6000);
\draw [gray!200](9.6000,-1.6000)--(9.6000,-1.2000)--(10.0000,-1.2000)--(10.0000,-1.6000)--(9.6000,-1.6000);
\draw [gray!200] (9.8000, -1.4000) node [] {};
\fill [gray!0](10.0000,-1.6000)--(10.0000,-1.2000)--(10.4000,-1.2000)--(10.4000,-1.6000)--(10.0000,-1.6000);
\draw [gray!200](10.0000,-1.6000)--(10.0000,-1.2000)--(10.4000,-1.2000)--(10.4000,-1.6000)--(10.0000,-1.6000);
\draw [gray!200] (10.2000, -1.4000) node [] {};
\fill [gray!0](10.4000,-1.6000)--(10.4000,-1.2000)--(10.8000,-1.2000)--(10.8000,-1.6000)--(10.4000,-1.6000);
\draw [gray!200](10.4000,-1.6000)--(10.4000,-1.2000)--(10.8000,-1.2000)--(10.8000,-1.6000)--(10.4000,-1.6000);
\draw [gray!200] (10.6000, -1.4000) node [] {};
\fill [gray!0](9.6000,-2.0000)--(9.6000,-1.6000)--(10.0000,-1.6000)--(10.0000,-2.0000)--(9.6000,-2.0000);
\draw [gray!200](9.6000,-2.0000)--(9.6000,-1.6000)--(10.0000,-1.6000)--(10.0000,-2.0000)--(9.6000,-2.0000);
\draw [gray!200] (9.8000, -1.8000) node [] {};
\fill [gray!0](10.0000,-2.0000)--(10.0000,-1.6000)--(10.4000,-1.6000)--(10.4000,-2.0000)--(10.0000,-2.0000);
\draw [gray!200](10.0000,-2.0000)--(10.0000,-1.6000)--(10.4000,-1.6000)--(10.4000,-2.0000)--(10.0000,-2.0000);
\draw [gray!200] (10.2000, -1.8000) node [] {};
\fill [gray!0](10.4000,-2.0000)--(10.4000,-1.6000)--(10.8000,-1.6000)--(10.8000,-2.0000)--(10.4000,-2.0000);
\draw [gray!200](10.4000,-2.0000)--(10.4000,-1.6000)--(10.8000,-1.6000)--(10.8000,-2.0000)--(10.4000,-2.0000);
\draw [gray!200] (10.6000, -1.8000) node [] {};
\fill [gray!0](9.6000,-2.4000)--(9.6000,-2.0000)--(10.0000,-2.0000)--(10.0000,-2.4000)--(9.6000,-2.4000);
\draw [gray!200](9.6000,-2.4000)--(9.6000,-2.0000)--(10.0000,-2.0000)--(10.0000,-2.4000)--(9.6000,-2.4000);
\draw [gray!200] (9.8000, -2.2000) node [] {};
\fill [gray!0](10.0000,-2.4000)--(10.0000,-2.0000)--(10.4000,-2.0000)--(10.4000,-2.4000)--(10.0000,-2.4000);
\draw [gray!200](10.0000,-2.4000)--(10.0000,-2.0000)--(10.4000,-2.0000)--(10.4000,-2.4000)--(10.0000,-2.4000);
\draw [gray!200] (10.2000, -2.2000) node [] {};
\fill [gray!0](10.4000,-2.4000)--(10.4000,-2.0000)--(10.8000,-2.0000)--(10.8000,-2.4000)--(10.4000,-2.4000);
\draw [gray!200](10.4000,-2.4000)--(10.4000,-2.0000)--(10.8000,-2.0000)--(10.8000,-2.4000)--(10.4000,-2.4000);
\draw [gray!200] (10.6000, -2.2000) node [] {};
\fill [gray!0](9.6000,-2.8000)--(9.6000,-2.4000)--(10.0000,-2.4000)--(10.0000,-2.8000)--(9.6000,-2.8000);
\draw [gray!200](9.6000,-2.8000)--(9.6000,-2.4000)--(10.0000,-2.4000)--(10.0000,-2.8000)--(9.6000,-2.8000);
\draw [gray!200] (9.8000, -2.6000) node [] {};
\fill [gray!0](10.0000,-2.8000)--(10.0000,-2.4000)--(10.4000,-2.4000)--(10.4000,-2.8000)--(10.0000,-2.8000);
\draw [gray!200](10.0000,-2.8000)--(10.0000,-2.4000)--(10.4000,-2.4000)--(10.4000,-2.8000)--(10.0000,-2.8000);
\draw [gray!200] (10.2000, -2.6000) node [] {};
\fill [gray!0](10.4000,-2.8000)--(10.4000,-2.4000)--(10.8000,-2.4000)--(10.8000,-2.8000)--(10.4000,-2.8000);
\draw [gray!200](10.4000,-2.8000)--(10.4000,-2.4000)--(10.8000,-2.4000)--(10.8000,-2.8000)--(10.4000,-2.8000);
\draw [gray!200] (10.6000, -2.6000) node [] {};
\fill [gray!0](10.8000,-2.8000)--(10.8000,-2.4000)--(11.2000,-2.4000)--(11.2000,-2.8000)--(10.8000,-2.8000);
\draw [gray!200](10.8000,-2.8000)--(10.8000,-2.4000)--(11.2000,-2.4000)--(11.2000,-2.8000)--(10.8000,-2.8000);
\draw [gray!200] (11.0000, -2.6000) node [] {};
\fill [gray!0](9.6000,-3.2000)--(9.6000,-2.8000)--(10.0000,-2.8000)--(10.0000,-3.2000)--(9.6000,-3.2000);
\draw [gray!200](9.6000,-3.2000)--(9.6000,-2.8000)--(10.0000,-2.8000)--(10.0000,-3.2000)--(9.6000,-3.2000);
\draw [gray!200] (9.8000, -3.0000) node [] { };
\fill [gray!0](10.0000,-3.2000)--(10.0000,-2.8000)--(10.4000,-2.8000)--(10.4000,-3.2000)--(10.0000,-3.2000);
\draw [gray!200](10.0000,-3.2000)--(10.0000,-2.8000)--(10.4000,-2.8000)--(10.4000,-3.2000)--(10.0000,-3.2000);
\draw [gray!200] (10.2000, -3.0000) node [] {};
\fill [gray!0](10.4000,-3.2000)--(10.4000,-2.8000)--(10.8000,-2.8000)--(10.8000,-3.2000)--(10.4000,-3.2000);
\draw [gray!200](10.4000,-3.2000)--(10.4000,-2.8000)--(10.8000,-2.8000)--(10.8000,-3.2000)--(10.4000,-3.2000);
\draw [gray!200] (10.6000, -3.0000) node [] {};
\fill [gray!0](10.8000,-3.2000)--(10.8000,-2.8000)--(11.2000,-2.8000)--(11.2000,-3.2000)--(10.8000,-3.2000);
\draw [gray!200](10.8000,-3.2000)--(10.8000,-2.8000)--(11.2000,-2.8000)--(11.2000,-3.2000)--(10.8000,-3.2000);
\draw [gray!200] (11.0000, -3.0000) node [] {};
\fill [gray!0](11.2000,-3.2000)--(11.2000,-2.8000)--(11.6000,-2.8000)--(11.6000,-3.2000)--(11.2000,-3.2000);
\draw [gray!200](11.2000,-3.2000)--(11.2000,-2.8000)--(11.6000,-2.8000)--(11.6000,-3.2000)--(11.2000,-3.2000);
\draw [gray!200] (11.4000, -3.0000) node [] {};
\fill [gray!0](11.6000,-3.2000)--(11.6000,-2.8000)--(12.0000,-2.8000)--(12.0000,-3.2000)--(11.6000,-3.2000);
\draw [gray!200](11.6000,-3.2000)--(11.6000,-2.8000)--(12.0000,-2.8000)--(12.0000,-3.2000)--(11.6000,-3.2000);
\draw [gray!200] (11.8000, -3.0000) node [] {};
None
\fill [gray!0](11.2000,-1.2000)--(11.2000,-0.8000)--(11.6000,-0.8000)--(11.6000,-1.2000)--(11.2000,-1.2000);
\draw [gray!0](11.2000,-1.2000)--(11.2000,-0.8000)--(11.6000,-0.8000)--(11.6000,-1.2000)--(11.2000,-1.2000);
\draw [gray!200] (11.4000, -1.0000) node [] {$T'$};
\fill [gray!0](0.8000,-0.4000)--(0.8000,0.0000)--(1.2000,0.0000)--(1.2000,-0.4000)--(0.8000,-0.4000);
\draw [gray!0](0.8000,-0.4000)--(0.8000,0.0000)--(1.2000,0.0000)--(1.2000,-0.4000)--(0.8000,-0.4000);
\draw [gray!200] (1.0000, -0.2000) node [] {$\rho$};
\fill [gray!0](3.2000,-0.4000)--(3.2000,0.0000)--(3.6000,0.0000)--(3.6000,-0.4000)--(3.2000,-0.4000);
\draw [gray!0](3.2000,-0.4000)--(3.2000,0.0000)--(3.6000,0.0000)--(3.6000,-0.4000)--(3.2000,-0.4000);
\draw [gray!200] (3.4000, -0.2000) node [] {$\rho$};
\draw [->, gray!200, line width=0.4pt](0.4000,0.0000)--(1.2000,-0.8000);
None
\draw [->, gray!200, line width=0.4pt](4.0000,0.0000)--(3.2000,-0.8000);
None
\fill [gray!0](7.6000,1.6000)--(7.6000,2.0000)--(8.0000,2.0000)--(8.0000,1.6000)--(7.6000,1.6000);
\draw [gray!0](7.6000,1.6000)--(7.6000,2.0000)--(8.0000,2.0000)--(8.0000,1.6000)--(7.6000,1.6000);
\draw [gray!200] (7.8000, 1.8000) node [] {del $n$};
\fill [gray!0](7.6000,-2.0000)--(7.6000,-1.6000)--(8.0000,-1.6000)--(8.0000,-2.0000)--(7.6000,-2.0000);
\draw [gray!0](7.6000,-2.0000)--(7.6000,-1.6000)--(8.0000,-1.6000)--(8.0000,-2.0000)--(7.6000,-2.0000);
\draw [gray!200] (7.8000, -1.8000) node [] {del $n$};
\draw [->, gray!200, line width=0.4pt](7.2000,1.6000)--(8.4000,1.6000);
None
\draw [->, gray!200, line width=0.4pt](7.2000,-2.0000)--(8.4000,-2.0000);
None
\end{tikzpicture}
